A partial order on the set of prime knots with up to 11 crossings

Let $K$ be a prime knot in $S^3$ and $G(K)=\pi_1(S^3-K)$ the knot group. We write $K_1 \geq K_2$ if there exists a surjective homomorphism from $G(K_1)$ onto $G(K_2)$. In this paper, we determine this partial order on the set of prime knots with up to 11 crossings. There exist such 801 prime knots and then $640,800$ should be considered. The existence of a surjective homomorphism can be proved by constructing it explicitly. On the other hand, the non-existence of a surjective homomorphism can be proved by the Alexander polynomial and the twisted Alexander polynomial. This work is an extension of the result of \cite{KS1}.

==> (inline-0) <==
\begin{longtable}{|c|l|}
\caption{Surjective homomorphisms to $3_1$}\\

\hline 
\label{surj-31}
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $3_1$ \\
\hline %\tabtopsp{2mm}%
\endfirsthead

\multicolumn{2}{c}%
{{\tablename\ \thetable{} Continued from previous page}} \\
\hline 
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $3_1$ \\
\hline %\tabtopsp{2mm}%
\endhead

\hline 
\multicolumn{2}{|r|}{{Continued on next page}} \\ 
\hline
\endfoot

%\hline 
\endlastfoot

%\hline 
\hline \tabtopsp{2mm}%
$11a_{43}$ & 
$10 2 \bar{10} \bar{1}, 8 3 \bar{8} \bar{2}, 6 4 \bar{6} \bar{3}, 
11 5 \bar{11} \bar{4}, 3 6 \bar{3} \bar{5}, 5 7 \bar{5} \bar{6}, 
2 8 \bar{2} \bar{7}, 7 9 \bar{7} \bar{8}, 1 10 \bar{1} \bar{9}, 
9 11 \bar{9} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 2,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 3,
7 \mapsto 2,8 \mapsto 1, 9 \mapsto 3, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{44}$ & 
$10 2 \bar{10} \bar{1}, 8 3 \bar{8} \bar{2}, 6 3 \bar{6} \bar{4}, 
11 4 \bar{11} \bar{5}, 3 5 \bar{3} \bar{6}, 4 6 \bar{4} \bar{7}, 
2 8 \bar{2} \bar{7}, 7 9 \bar{7} \bar{8}, 1 10 \bar{1} \bar{9}, 
9 11 \bar{9} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 2,
7 \mapsto 3,8 \mapsto 2, 9 \mapsto 1, 
10 \mapsto 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{46}$ & 
$10 2 \bar{10} \bar{1}, 8 3 \bar{8} \bar{2}, 6 3 \bar{6} \bar{4}, 
11 4 \bar{11} \bar{5}, 4 5 \bar{4} \bar{6}, 3 6 \bar{3} \bar{7}, 
2 8 \bar{2} \bar{7}, 7 9 \bar{7} \bar{8}, 1 10 \bar{1} \bar{9}, 
9 11 \bar{9} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 1,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto \bar{1} 2 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{47}$ & 
$11 2 \bar{11} \bar{1}, 7 2 \bar{7} \bar{3}, 1 4 \bar{1} \bar{3}, 
10 4 \bar{10} \bar{5}, 8 6 \bar{8} \bar{5}, 2 6 \bar{2} \bar{7}, 
9 8 \bar{9} \bar{7}, 6 9 \bar{6} \bar{8}, 4 9 \bar{4} \bar{10}, 
5 10 \bar{5} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 1,
4 \mapsto 1,5 \mapsto 2,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 3, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{57}$ & 
$10 2 \bar{10} \bar{1}, 8 2 \bar{8} \bar{3}, 6 3 \bar{6} \bar{4}, 
7 4 \bar{7} \bar{5}, 11 6 \bar{11} \bar{5}, 4 6 \bar{4} \bar{7}, 
2 7 \bar{2} \bar{8}, 3 8 \bar{3} \bar{9}, 1 10 \bar{1} \bar{9}, 
9 11 \bar{9} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 2,
4 \mapsto 3,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 2,8 \mapsto 3, 9 \mapsto 1, 
10 \mapsto 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{58}$ & 
$9 1 \bar{9} \bar{2}, 8 2 \bar{8} \bar{3}, 6 4 \bar{6} \bar{3}, 
11 5 \bar{11} \bar{4}, 7 6 \bar{7} \bar{5}, 4 7 \bar{4} \bar{6}, 
2 7 \bar{2} \bar{8}, 3 8 \bar{3} \bar{9}, 1 9 \bar{1} \bar{10}, 
5 11 \bar{5} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 2,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 3,
7 \mapsto 2,8 \mapsto 3, 9 \mapsto 1, 
10 \mapsto 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{71}$ & 
$9 2 \bar{9} \bar{1}, 10 2 \bar{10} \bar{3}, 11 4 \bar{11} \bar{3}, 
7 5 \bar{7} \bar{4}, 3 5 \bar{3} \bar{6}, 4 7 \bar{4} \bar{6}, 
2 7 \bar{2} \bar{8}, 1 9 \bar{1} \bar{8}, 8 10 \bar{8} \bar{9}, 
5 11 \bar{5} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 3,
4 \mapsto 1,5 \mapsto 3,6 \mapsto 3,
7 \mapsto 2,8 \mapsto 2, 9 \mapsto \bar{1} 2 1, 
10 \mapsto 1, 11 \mapsto 1 \bar{2} 3$ \\
\hline \tabtopsp{2mm}%
$11a_{72}$ & 
$9 2 \bar{9} \bar{1}, 10 2 \bar{10} \bar{3}, 11 4 \bar{11} \bar{3}, 
7 4 \bar{7} \bar{5}, 3 6 \bar{3} \bar{5}, 4 6 \bar{4} \bar{7}, 
2 7 \bar{2} \bar{8}, 1 9 \bar{1} \bar{8}, 8 10 \bar{8} \bar{9}, 
6 10 \bar{6} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 3,
4 \mapsto \bar{2} 3 2,5 \mapsto 3,6 \mapsto 3,
7 \mapsto 2,8 \mapsto 2, 9 \mapsto \bar{1} 2 1, 
10 \mapsto 1, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{73}$ & 
$11 2 \bar{11} \bar{1}, 9 3 \bar{9} \bar{2}, 10 3 \bar{10} \bar{4}, 
1 4 \bar{1} \bar{5}, 2 6 \bar{2} \bar{5}, 3 6 \bar{3} \bar{7}, 
4 8 \bar{4} \bar{7}, 6 8 \bar{6} \bar{9}, 7 10 \bar{7} \bar{9}, 
8 10 \bar{8} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 2,8 \mapsto \bar{1} 2 1, 9 \mapsto 2, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{100}$ & 
$11 2 \bar{11} \bar{1}, 9 3 \bar{9} \bar{2}, 7 4 \bar{7} \bar{3}, 
1 4 \bar{1} \bar{5}, 2 6 \bar{2} \bar{5}, 8 7 \bar{8} \bar{6}, 
4 8 \bar{4} \bar{7}, 10 9 \bar{10} \bar{8}, 3 10 \bar{3} \bar{9}, 
6 11 \bar{6} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 1 \bar{2} 3,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{106}$ & 
$11 2 \bar{11} \bar{1}, 7 2 \bar{7} \bar{3}, 8 3 \bar{8} \bar{4}, 
1 5 \bar{1} \bar{4}, 10 6 \bar{10} \bar{5}, 2 6 \bar{2} \bar{7}, 
3 7 \bar{3} \bar{8}, 6 8 \bar{6} \bar{9}, 5 10 \bar{5} \bar{9}, 
9 11 \bar{9} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 3,
4 \mapsto 3,5 \mapsto 2,6 \mapsto 3,
7 \mapsto 3,8 \mapsto 3, 9 \mapsto 3, 
10 \mapsto \bar{2} 3 2, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{107}$ & 
$11 2 \bar{11} \bar{1}, 8 2 \bar{8} \bar{3}, 7 3 \bar{7} \bar{4}, 
1 5 \bar{1} \bar{4}, 10 6 \bar{10} \bar{5}, 2 6 \bar{2} \bar{7}, 
3 7 \bar{3} \bar{8}, 6 8 \bar{6} \bar{9}, 5 10 \bar{5} \bar{9}, 
9 11 \bar{9} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 3,
4 \mapsto 3,5 \mapsto 2,6 \mapsto 3,
7 \mapsto 3,8 \mapsto 3, 9 \mapsto 3, 
10 \mapsto \bar{2} 3 2, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{108}$ & 
$9 2 \bar{9} \bar{1}, 7 2 \bar{7} \bar{3}, 10 3 \bar{10} \bar{4}, 
11 5 \bar{11} \bar{4}, 4 5 \bar{4} \bar{6}, 2 6 \bar{2} \bar{7}, 
3 7 \bar{3} \bar{8}, 1 9 \bar{1} \bar{8}, 8 10 \bar{8} \bar{9}, 
5 11 \bar{5} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 1,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 2,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{109}$ & 
$11 2 \bar{11} \bar{1}, 9 2 \bar{9} \bar{3}, 8 4 \bar{8} \bar{3}, 
1 5 \bar{1} \bar{4}, 10 5 \bar{10} \bar{6}, 2 6 \bar{2} \bar{7}, 
3 8 \bar{3} \bar{7}, 7 9 \bar{7} \bar{8}, 5 9 \bar{5} \bar{10}, 
6 10 \bar{6} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 3,
4 \mapsto 3,5 \mapsto 2,6 \mapsto 3,
7 \mapsto 3,8 \mapsto 3, 9 \mapsto 3, 
10 \mapsto 1, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{117}$ & 
$7 1 \bar{7} \bar{2}, 6 3 \bar{6} \bar{2}, 2 4 \bar{2} \bar{3}, 
10 5 \bar{10} \bar{4}, 8 6 \bar{8} \bar{5}, 3 7 \bar{3} \bar{6}, 
1 7 \bar{1} \bar{8}, 4 9 \bar{4} \bar{8}, 11 10 \bar{11} \bar{9}, 
5 11 \bar{5} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 2,5 \mapsto 3,6 \mapsto 2,
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 3, 
10 \mapsto \bar{2} 3 2, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{134}$ & 
$9 2 \bar{9} \bar{1}, 8 2 \bar{8} \bar{3}, 2 3 \bar{2} \bar{4}, 
11 5 \bar{11} \bar{4}, 4 6 \bar{4} \bar{5}, 10 7 \bar{10} \bar{6}, 
6 8 \bar{6} \bar{7}, 3 8 \bar{3} \bar{9}, 1 10 \bar{1} \bar{9}, 
7 11 \bar{7} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 1,
4 \mapsto 1,5 \mapsto 3,6 \mapsto 2,
7 \mapsto \bar{1} 2 1,8 \mapsto 1, 9 \mapsto 1, 
10 \mapsto 1, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{139}$ & 
$8 1 \bar{8} \bar{2}, 9 2 \bar{9} \bar{3}, 7 4 \bar{7} \bar{3}, 
3 5 \bar{3} \bar{4}, 11 6 \bar{11} \bar{5}, 10 7 \bar{10} \bar{6}, 
4 8 \bar{4} \bar{7}, 2 8 \bar{2} \bar{9}, 1 9 \bar{1} \bar{10}, 
5 11 \bar{5} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 3,
4 \mapsto 2,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 3, 9 \mapsto 1, 
10 \mapsto 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{157}$ & 
$5 1 \bar{5} \bar{2}, 10 3 \bar{10} \bar{2}, 8 3 \bar{8} \bar{4}, 
6 5 \bar{6} \bar{4}, 1 5 \bar{1} \bar{6}, 9 6 \bar{9} \bar{7}, 
11 7 \bar{11} \bar{8}, 4 8 \bar{4} \bar{9}, 2 10 \bar{2} \bar{9}, 
7 10 \bar{7} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 2,8 \mapsto 2, 9 \mapsto 3, 
10 \mapsto 2, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{165}$ & 
$11 2 \bar{11} \bar{1}, 8 3 \bar{8} \bar{2}, 7 4 \bar{7} \bar{3}, 
1 5 \bar{1} \bar{4}, 10 5 \bar{10} \bar{6}, 9 6 \bar{9} \bar{7}, 
3 8 \bar{3} \bar{7}, 2 9 \bar{2} \bar{8}, 5 9 \bar{5} \bar{10}, 
6 10 \bar{6} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 3,
4 \mapsto 3,5 \mapsto 2,6 \mapsto 3,
7 \mapsto 3,8 \mapsto 3, 9 \mapsto 3, 
10 \mapsto 1, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{171}$ & 
$9 2 \bar{9} \bar{1}, 5 3 \bar{5} \bar{2}, 6 3 \bar{6} \bar{4}, 
7 5 \bar{7} \bar{4}, 10 5 \bar{10} \bar{6}, 11 7 \bar{11} \bar{6}, 
2 7 \bar{2} \bar{8}, 1 9 \bar{1} \bar{8}, 8 10 \bar{8} \bar{9}, 
3 11 \bar{3} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 2,
4 \mapsto 2,5 \mapsto \bar{1} 2 1,6 \mapsto 2,
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 1, 
10 \mapsto 1, 11 \mapsto 3$ \\
\hline \tabtopsp{2mm}%
$11a_{175}$ & 
$8 2 \bar{8} \bar{1}, 9 2 \bar{9} \bar{3}, 10 3 \bar{10} \bar{4}, 
11 5 \bar{11} \bar{4}, 4 6 \bar{4} \bar{5}, 2 6 \bar{2} \bar{7}, 
1 8 \bar{1} \bar{7}, 7 9 \bar{7} \bar{8}, 3 9 \bar{3} \bar{10}, 
6 10 \bar{6} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 3,
4 \mapsto 1,5 \mapsto 3,6 \mapsto 2,
7 \mapsto 2,8 \mapsto \bar{1} 2 1, 9 \mapsto 1, 
10 \mapsto 2, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{176}$ & 
$8 2 \bar{8} \bar{1}, 7 3 \bar{7} \bar{2}, 5 4 \bar{5} \bar{3}, 
11 5 \bar{11} \bar{4}, 10 5 \bar{10} \bar{6}, 9 6 \bar{9} \bar{7}, 
1 8 \bar{1} \bar{7}, 2 9 \bar{2} \bar{8}, 3 9 \bar{3} \bar{10}, 
4 11 \bar{4} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 3,
4 \mapsto \bar{2} 3 2,5 \mapsto 2,6 \mapsto 2,
7 \mapsto 3,8 \mapsto 2, 9 \mapsto 1, 
10 \mapsto 2, 11 \mapsto 3$ \\
\hline \tabtopsp{2mm}%
$11a_{194}$ & 
$5 1 \bar{5} \bar{2}, 7 3 \bar{7} \bar{2}, 8 3 \bar{8} \bar{4}, 
1 4 \bar{1} \bar{5}, 10 5 \bar{10} \bar{6}, 11 6 \bar{11} \bar{7}, 
9 8 \bar{9} \bar{7}, 3 8 \bar{3} \bar{9}, 2 10 \bar{2} \bar{9}, 
6 10 \bar{6} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 2,
4 \mapsto 2,5 \mapsto 3,6 \mapsto 1,
7 \mapsto 2,8 \mapsto 2, 9 \mapsto 2, 
10 \mapsto 2, 11 \mapsto 3$ \\
\hline \tabtopsp{2mm}%
$11a_{196}$ & 
$11 2 \bar{11} \bar{1}, 9 2 \bar{9} \bar{3}, 7 4 \bar{7} \bar{3}, 
8 4 \bar{8} \bar{5}, 1 5 \bar{1} \bar{6}, 2 7 \bar{2} \bar{6}, 
10 7 \bar{10} \bar{8}, 5 8 \bar{5} \bar{9}, 3 9 \bar{3} \bar{10}, 
4 11 \bar{4} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 1 \bar{2} 3,
4 \mapsto 1,5 \mapsto \bar{1} \bar{1} 2 1 1,6 \mapsto \bar{1} 2 1,$ \\
\tabtopsp{2mm}%
& $7 \mapsto 1 1 \bar{2} \bar{2} 3,8 \mapsto \bar{1} 2 1, 9 \mapsto 1, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{203}$ & 
$4 2 \bar{4} \bar{1}, 9 3 \bar{9} \bar{2}, 7 3 \bar{7} \bar{4}, 
10 5 \bar{10} \bar{4}, 11 6 \bar{11} \bar{5}, 1 7 \bar{1} \bar{6}, 
3 7 \bar{3} \bar{8}, 2 9 \bar{2} \bar{8}, 8 10 \bar{8} \bar{9}, 
5 11 \bar{5} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 2,
4 \mapsto 2,5 \mapsto 1,6 \mapsto 3,
7 \mapsto 2,8 \mapsto 2, 9 \mapsto 1, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{212}$ & 
$8 2 \bar{8} \bar{1}, 6 3 \bar{6} \bar{2}, 9 3 \bar{9} \bar{4}, 
11 5 \bar{11} \bar{4}, 4 6 \bar{4} \bar{5}, 10 7 \bar{10} \bar{6}, 
1 8 \bar{1} \bar{7}, 7 9 \bar{7} \bar{8}, 3 9 \bar{3} \bar{10}, 
2 11 \bar{2} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 1,
4 \mapsto 1,5 \mapsto 1 \bar{2} 3,6 \mapsto 3,
7 \mapsto 2,8 \mapsto \bar{1} 2 1, 9 \mapsto 1, 
10 \mapsto 1, 11 \mapsto 3$ \\
\hline \tabtopsp{2mm}%
$11a_{216}$ & 
$5 1 \bar{5} \bar{2}, 6 3 \bar{6} \bar{2}, 10 4 \bar{10} \bar{3}, 
1 4 \bar{1} \bar{5}, 8 5 \bar{8} \bar{6}, 11 7 \bar{11} \bar{6}, 
2 8 \bar{2} \bar{7}, 4 8 \bar{4} \bar{9}, 3 10 \bar{3} \bar{9}, 
9 11 \bar{9} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 2,
4 \mapsto 3,5 \mapsto 1 \bar{2} 3,6 \mapsto 1,
7 \mapsto 3,8 \mapsto 3, 9 \mapsto 3, 
10 \mapsto \bar{2} 3 2, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{223}$ & 
$11 2 \bar{11} \bar{1}, 9 3 \bar{9} \bar{2}, 7 4 \bar{7} \bar{3}, 
8 5 \bar{8} \bar{4}, 1 6 \bar{1} \bar{5}, 10 6 \bar{10} \bar{7}, 
4 8 \bar{4} \bar{7}, 2 9 \bar{2} \bar{8}, 3 10 \bar{3} \bar{9}, 
6 10 \bar{6} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 2,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{231}$ & 
$11 2 \bar{11} \bar{1}, 5 2 \bar{5} \bar{3}, 9 4 \bar{9} \bar{3}, 
2 4 \bar{2} \bar{5}, 3 5 \bar{3} \bar{6}, 1 7 \bar{1} \bar{6}, 
10 7 \bar{10} \bar{8}, 4 9 \bar{4} \bar{8}, 7 9 \bar{7} \bar{10}, 
8 10 \bar{8} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 2,
4 \mapsto 2,5 \mapsto 3,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 2, 9 \mapsto 2, 
10 \mapsto 3, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{232}$ & 
$7 2 \bar{7} \bar{1}, 9 3 \bar{9} \bar{2}, 11 3 \bar{11} \bar{4}, 
2 4 \bar{2} \bar{5}, 10 5 \bar{10} \bar{6}, 1 7 \bar{1} \bar{6}, 
6 8 \bar{6} \bar{7}, 3 9 \bar{3} \bar{8}, 5 9 \bar{5} \bar{10}, 
8 10 \bar{8} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 1,
4 \mapsto 2,5 \mapsto 3,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 1, 
10 \mapsto 2, 11 \mapsto 3$ \\
\hline \tabtopsp{2mm}%
$11a_{236}$ & 
$7 2 \bar{7} \bar{1}, 9 3 \bar{9} \bar{2}, 6 4 \bar{6} \bar{3}, 
10 5 \bar{10} \bar{4}, 4 6 \bar{4} \bar{5}, 2 7 \bar{2} \bar{6}, 
11 8 \bar{11} \bar{7}, 1 9 \bar{1} \bar{8}, 3 10 \bar{3} \bar{9}, 
5 11 \bar{5} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 2,5 \mapsto \bar{1} 2 1,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 1, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{244}$ & 
$11 2 \bar{11} \bar{1}, 9 3 \bar{9} \bar{2}, 7 4 \bar{7} \bar{3}, 
10 5 \bar{10} \bar{4}, 8 6 \bar{8} \bar{5}, 1 7 \bar{1} \bar{6}, 
4 8 \bar{4} \bar{7}, 2 9 \bar{2} \bar{8}, 5 10 \bar{5} \bar{9}, 
3 11 \bar{3} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 2,5 \mapsto 2,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{245}$ & 
$9 2 \bar{9} \bar{1}, 8 3 \bar{8} \bar{2}, 7 4 \bar{7} \bar{3}, 
6 5 \bar{6} \bar{4}, 11 6 \bar{11} \bar{5}, 3 7 \bar{3} \bar{6}, 
4 8 \bar{4} \bar{7}, 1 9 \bar{1} \bar{8}, 2 10 \bar{2} \bar{9}, 
5 11 \bar{5} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 2,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 3,8 \mapsto 2, 9 \mapsto \bar{1} 2 1, 
10 \mapsto 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{261}$ & 
$5 1 \bar{5} \bar{2}, 7 3 \bar{7} \bar{2}, 8 3 \bar{8} \bar{4}, 
1 4 \bar{1} \bar{5}, 11 5 \bar{11} \bar{6}, 9 6 \bar{9} \bar{7}, 
10 8 \bar{10} \bar{7}, 6 8 \bar{6} \bar{9}, 3 9 \bar{3} \bar{10}, 
2 11 \bar{2} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto \bar{1} 2 1,
4 \mapsto 2,5 \mapsto 3,6 \mapsto 3,
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 2, 
10 \mapsto 1, 11 \mapsto 3$ \\
\hline \tabtopsp{2mm}%
$11a_{263}$ & 
$4 2 \bar{4} \bar{1}, 8 3 \bar{8} \bar{2}, 1 4 \bar{1} \bar{3}, 
2 5 \bar{2} \bar{4}, 11 6 \bar{11} \bar{5}, 9 7 \bar{9} \bar{6}, 
10 8 \bar{10} \bar{7}, 3 9 \bar{3} \bar{8}, 7 10 \bar{7} \bar{9}, 
5 11 \bar{5} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 1,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 3,
7 \mapsto 2,8 \mapsto 1, 9 \mapsto 1, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{264}$ & 
$6 2 \bar{6} \bar{1}, 5 2 \bar{5} \bar{3}, 7 4 \bar{7} \bar{3}, 
8 5 \bar{8} \bar{4}, 11 6 \bar{11} \bar{5}, 10 6 \bar{10} \bar{7}, 
4 8 \bar{4} \bar{7}, 3 9 \bar{3} \bar{8}, 1 9 \bar{1} \bar{10}, 
2 11 \bar{2} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 2,
4 \mapsto 3,5 \mapsto \bar{2} 3 2,6 \mapsto 2,
7 \mapsto \bar{2} 3 2,8 \mapsto 2, 9 \mapsto 2, 
10 \mapsto 3, 11 \mapsto 3$ \\
\hline \tabtopsp{2mm}%
$11a_{286}$ & 
$7 2 \bar{7} \bar{1}, 8 2 \bar{8} \bar{3}, 11 4 \bar{11} \bar{3}, 
2 4 \bar{2} \bar{5}, 10 5 \bar{10} \bar{6}, 1 7 \bar{1} \bar{6}, 
5 8 \bar{5} \bar{7}, 4 8 \bar{4} \bar{9}, 6 9 \bar{6} \bar{10}, 
3 11 \bar{3} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 3,
4 \mapsto 2,5 \mapsto \bar{2} 3 2,6 \mapsto 3,
7 \mapsto 2,8 \mapsto 3, 9 \mapsto 1, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{305}$ & 
$4 1 \bar{4} \bar{2}, 10 3 \bar{10} \bar{2}, 7 3 \bar{7} \bar{4}, 
8 5 \bar{8} \bar{4}, 9 5 \bar{9} \bar{6}, 3 6 \bar{3} \bar{7}, 
1 8 \bar{1} \bar{7}, 11 8 \bar{11} \bar{9}, 6 9 \bar{6} \bar{10}, 
2 11 \bar{2} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 1 \bar{2} 3,
4 \mapsto 1,5 \mapsto 3,6 \mapsto 1,
7 \mapsto 3,8 \mapsto 2, 9 \mapsto 2, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{306}$ & 
$6 1 \bar{6} \bar{2}, 5 3 \bar{5} \bar{2}, 8 3 \bar{8} \bar{4}, 
9 4 \bar{9} \bar{5}, 10 6 \bar{10} \bar{5}, 11 6 \bar{11} \bar{7}, 
1 7 \bar{1} \bar{8}, 4 8 \bar{4} \bar{9}, 3 9 \bar{3} \bar{10}, 
2 11 \bar{2} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 1,5 \mapsto 2,6 \mapsto 1,
7 \mapsto \bar{1} 2 1,8 \mapsto 2, 9 \mapsto 3, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{318}$ & 
$7 2 \bar{7} \bar{1}, 9 3 \bar{9} \bar{2}, 6 4 \bar{6} \bar{3}, 
10 5 \bar{10} \bar{4}, 1 6 \bar{1} \bar{5}, 3 7 \bar{3} \bar{6}, 
11 8 \bar{11} \bar{7}, 2 9 \bar{2} \bar{8}, 4 10 \bar{4} \bar{9}, 
8 11 \bar{8} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 1,
4 \mapsto 3,5 \mapsto 3,6 \mapsto 2,
7 \mapsto \bar{1} 2 1,8 \mapsto 1, 9 \mapsto 3, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{332}$ & 
$10 2 \bar{10} \bar{1}, 5 3 \bar{5} \bar{2}, 9 3 \bar{9} \bar{4}, 
7 5 \bar{7} \bar{4}, 11 5 \bar{11} \bar{6}, 3 7 \bar{3} \bar{6}, 
2 7 \bar{2} \bar{8}, 1 9 \bar{1} \bar{8}, 4 9 \bar{4} \bar{10}, 
8 11 \bar{8} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 2,
4 \mapsto 2,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 3,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{338}$ & 
$7 2 \bar{7} \bar{1}, 11 3 \bar{11} \bar{2}, 10 4 \bar{10} \bar{3}, 
8 5 \bar{8} \bar{4}, 9 6 \bar{9} \bar{5}, 1 7 \bar{1} \bar{6}, 
2 8 \bar{2} \bar{7}, 5 9 \bar{5} \bar{8}, 3 10 \bar{3} \bar{9}, 
4 11 \bar{4} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 1,
4 \mapsto 3,5 \mapsto 2,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 3, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{340}$ & 
$6 2 \bar{6} \bar{1}, 9 3 \bar{9} \bar{2}, 10 4 \bar{10} \bar{3}, 
8 5 \bar{8} \bar{4}, 11 6 \bar{11} \bar{5}, 1 7 \bar{1} \bar{6}, 
4 8 \bar{4} \bar{7}, 5 9 \bar{5} \bar{8}, 3 10 \bar{3} \bar{9}, 
2 11 \bar{2} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 2,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{351}$ & 
$9 2 \bar{9} \bar{1}, 8 2 \bar{8} \bar{3}, 7 4 \bar{7} \bar{3}, 
2 5 \bar{2} \bar{4}, 11 5 \bar{11} \bar{6}, 1 6 \bar{1} \bar{7}, 
10 8 \bar{10} \bar{7}, 5 9 \bar{5} \bar{8}, 4 9 \bar{4} \bar{10}, 
3 11 \bar{3} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 3,
4 \mapsto 2,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{352}$ & 
$9 2 \bar{9} \bar{1}, 8 2 \bar{8} \bar{3}, 7 4 \bar{7} \bar{3}, 
2 5 \bar{2} \bar{4}, 1 5 \bar{1} \bar{6}, 11 6 \bar{11} \bar{7}, 
10 8 \bar{10} \bar{7}, 5 9 \bar{5} \bar{8}, 4 9 \bar{4} \bar{10}, 
3 11 \bar{3} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 3,
4 \mapsto 2,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{355}$ & 
$6 2 \bar{6} \bar{1}, 8 3 \bar{8} \bar{2}, 9 4 \bar{9} \bar{3}, 
10 5 \bar{10} \bar{4}, 2 6 \bar{2} \bar{5}, 11 7 \bar{11} \bar{6}, 
1 8 \bar{1} \bar{7}, 3 9 \bar{3} \bar{8}, 4 10 \bar{4} \bar{9}, 
5 11 \bar{5} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 2,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 3,8 \mapsto 2, 9 \mapsto 1, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11n_{71}$ & 
$4 2 \bar{4} \bar{1}, 1 3 \bar{1} \bar{2}, 7 4 \bar{7} \bar{3}, 
2 5 \bar{2} \bar{4}, 11 5 \bar{11} \bar{6}, 9 7 \bar{9} \bar{6}, 
3 8 \bar{3} \bar{7}, 6 9 \bar{6} \bar{8}, 8 10 \bar{8} \bar{9}, 
1 10 \bar{1} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 1,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 2,
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 3, 
10 \mapsto 2, 11 \mapsto 3$ \\
\hline \tabtopsp{2mm}%
$11n_{72}$ & 
$11 2 \bar{11} \bar{1}, 7 2 \bar{7} \bar{3}, 1 4 \bar{1} \bar{3}, 
10 5 \bar{10} \bar{4}, 8 6 \bar{8} \bar{5}, 3 6 \bar{3} \bar{7}, 
5 8 \bar{5} \bar{7}, 7 9 \bar{7} \bar{8}, 4 10 \bar{4} \bar{9}, 
9 11 \bar{9} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 3,
4 \mapsto 2,5 \mapsto 1,6 \mapsto 3,
7 \mapsto 3,8 \mapsto 2, 9 \mapsto 1, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11n_{73}$ & 
$11 2 \bar{11} \bar{1}, 7 2 \bar{7} \bar{3}, 1 4 \bar{1} \bar{3}, 
10 5 \bar{10} \bar{4}, 8 5 \bar{8} \bar{6}, 3 6 \bar{3} \bar{7}, 
9 7 \bar{9} \bar{8}, 6 8 \bar{6} \bar{9}, 4 10 \bar{4} \bar{9}, 
9 11 \bar{9} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 1,
4 \mapsto 1,5 \mapsto 3,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 2, 9 \mapsto 3, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11n_{74}$ & 
$11 2 \bar{11} \bar{1}, 7 2 \bar{7} \bar{3}, 1 4 \bar{1} \bar{3}, 
10 4 \bar{10} \bar{5}, 8 6 \bar{8} \bar{5}, 3 6 \bar{3} \bar{7}, 
5 8 \bar{5} \bar{7}, 7 9 \bar{7} \bar{8}, 11 9 \bar{11} \bar{10}, 
5 10 \bar{5} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 1,
4 \mapsto 1,5 \mapsto 2,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 3, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11n_{75}$ & 
$11 2 \bar{11} \bar{1}, 7 2 \bar{7} \bar{3}, 1 4 \bar{1} \bar{3}, 
10 4 \bar{10} \bar{5}, 8 5 \bar{8} \bar{6}, 3 6 \bar{3} \bar{7}, 
9 7 \bar{9} \bar{8}, 6 8 \bar{6} \bar{9}, 11 9 \bar{11} \bar{10}, 
5 10 \bar{5} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 3,
4 \mapsto 2,5 \mapsto 2,6 \mapsto 3,
7 \mapsto 3,8 \mapsto 1, 9 \mapsto 2, 
10 \mapsto 2, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11n_{76}$ & 
$11 2 \bar{11} \bar{1}, 7 2 \bar{7} \bar{3}, 1 4 \bar{1} \bar{3}, 
10 4 \bar{10} \bar{5}, 8 5 \bar{8} \bar{6}, 2 6 \bar{2} \bar{7}, 
5 7 \bar{5} \bar{8}, 6 8 \bar{6} \bar{9}, 11 9 \bar{11} \bar{10}, 
5 10 \bar{5} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 3,
4 \mapsto 2,5 \mapsto 2,6 \mapsto 3,
7 \mapsto 3,8 \mapsto 1, 9 \mapsto 2, 
10 \mapsto 2, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11n_{77}$ & 
$11 2 \bar{11} \bar{1}, 7 3 \bar{7} \bar{2}, 1 4 \bar{1} \bar{3}, 
10 5 \bar{10} \bar{4}, 8 6 \bar{8} \bar{5}, 9 7 \bar{9} \bar{6}, 
3 8 \bar{3} \bar{7}, 6 9 \bar{6} \bar{8}, 4 10 \bar{4} \bar{9}, 
9 11 \bar{9} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 1,
4 \mapsto 1,5 \mapsto 3,6 \mapsto 2,
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 3, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11n_{78}$ & 
$4 2 \bar{4} \bar{1}, 9 3 \bar{9} \bar{2}, 1 4 \bar{1} \bar{3}, 
6 4 \bar{6} \bar{5}, 11 5 \bar{11} \bar{6}, 9 7 \bar{9} \bar{6}, 
6 8 \bar{6} \bar{7}, 2 9 \bar{2} \bar{8}, 7 10 \bar{7} \bar{9}, 
5 10 \bar{5} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 1,
4 \mapsto 1,5 \mapsto 2,6 \mapsto 3,
7 \mapsto 2,8 \mapsto 1, 9 \mapsto 1, 
10 \mapsto 3, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11n_{81}$ & 
$11 2 \bar{11} \bar{1}, 8 2 \bar{8} \bar{3}, 1 4 \bar{1} \bar{3}, 
10 5 \bar{10} \bar{4}, 11 6 \bar{11} \bar{5}, 9 7 \bar{9} \bar{6}, 
3 7 \bar{3} \bar{8}, 6 9 \bar{6} \bar{8}, 7 10 \bar{7} \bar{9}, 
5 11 \bar{5} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 1,
4 \mapsto 1,5 \mapsto 3,6 \mapsto 2,
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 3, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11n_{85}$ & 
$11 2 \bar{11} \bar{1}, 7 3 \bar{7} \bar{2}, 10 3 \bar{10} \bar{4}, 
1 4 \bar{1} \bar{5}, 2 6 \bar{2} \bar{5}, 8 7 \bar{8} \bar{6}, 
4 8 \bar{4} \bar{7}, 2 8 \bar{2} \bar{9}, 7 10 \bar{7} \bar{9}, 
8 10 \bar{8} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 2,8 \mapsto \bar{1} 2 1, 9 \mapsto 2, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11n_{86}$ & 
$11 2 \bar{11} \bar{1}, 7 3 \bar{7} \bar{2}, 8 3 \bar{8} \bar{4}, 
1 4 \bar{1} \bar{5}, 2 6 \bar{2} \bar{5}, 9 7 \bar{9} \bar{6}, 
10 7 \bar{10} \bar{8}, 11 9 \bar{11} \bar{8}, 2 9 \bar{2} \bar{10}, 
3 11 \bar{3} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 2,8 \mapsto 2, 9 \mapsto \bar{1} 2 1, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11n_{87}$ & 
$9 1 \bar{9} \bar{2}, 6 2 \bar{6} \bar{3}, 10 3 \bar{10} \bar{4}, 
1 5 \bar{1} \bar{4}, 2 5 \bar{2} \bar{6}, 11 6 \bar{11} \bar{7}, 
6 8 \bar{6} \bar{7}, 4 8 \bar{4} \bar{9}, 2 9 \bar{2} \bar{10}, 
7 10 \bar{7} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 3,
4 \mapsto 1 \bar{2} 3,5 \mapsto 3,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 3, 
10 \mapsto 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11n_{94}$ & 
$9 2 \bar{9} \bar{1}, 11 2 \bar{11} \bar{3}, 10 4 \bar{10} \bar{3}, 
8 4 \bar{8} \bar{5}, 3 6 \bar{3} \bar{5}, 2 6 \bar{2} \bar{7}, 
5 7 \bar{5} \bar{8}, 1 9 \bar{1} \bar{8}, 8 10 \bar{8} \bar{9}, 
5 11 \bar{5} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 2,
4 \mapsto \bar{1} 2 1,5 \mapsto 2,6 \mapsto 2,
7 \mapsto 3,8 \mapsto 1, 9 \mapsto 1, 
10 \mapsto 1, 11 \mapsto 3$ \\
\hline \tabtopsp{2mm}%
$11n_{104}$ & 
$8 1 \bar{8} \bar{2}, 9 3 \bar{9} \bar{2}, 5 4 \bar{5} \bar{3}, 
1 5 \bar{1} \bar{4}, 10 6 \bar{10} \bar{5}, 1 7 \bar{1} \bar{6}, 
2 7 \bar{2} \bar{8}, 7 9 \bar{7} \bar{8}, 5 10 \bar{5} \bar{9}, 
6 11 \bar{6} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 1,
4 \mapsto 3,5 \mapsto 2,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 1, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11n_{105}$ & 
$9 2 \bar{9} \bar{1}, 7 3 \bar{7} \bar{2}, 8 4 \bar{8} \bar{3}, 
10 4 \bar{10} \bar{5}, 11 6 \bar{11} \bar{5}, 5 7 \bar{5} \bar{6}, 
3 8 \bar{3} \bar{7}, 1 9 \bar{1} \bar{8}, 8 10 \bar{8} \bar{9}, 
7 10 \bar{7} \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 2,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11n_{106}$ & 
$9 2 \bar{9} \bar{1}, 7 2 \bar{7} \bar{3}, 5 3 \bar{5} \bar{4}, 
1 4 \bar{1} \bar{5}, 11 6 \bar{11} \bar{5}, 2 6 \bar{2} \bar{7}, 
3 7 \bar{3} \bar{8}, 1 9 \bar{1} \bar{8}, 8 10 \bar{8} \bar{9}, 
3 11 \bar{3} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 1,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 2,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11n_{107}$ & 
$9 2 \bar{9} \bar{1}, 7 3 \bar{7} \bar{2}, 8 4 \bar{8} \bar{3}, 
6 4 \bar{6} \bar{5}, 1 5 \bar{1} \bar{6}, 11 7 \bar{11} \bar{6}, 
3 8 \bar{3} \bar{7}, 1 9 \bar{1} \bar{8}, 8 10 \bar{8} \bar{9}, 
4 11 \bar{4} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 2,
4 \mapsto 1,5 \mapsto 1,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto 1, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11n_{136}$ & 
$8 2 \bar{8} \bar{1}, 10 3 \bar{10} \bar{2}, 7 4 \bar{7} \bar{3}, 
11 5 \bar{11} \bar{4}, 4 6 \bar{4} \bar{5}, 10 7 \bar{10} \bar{6}, 
1 8 \bar{1} \bar{7}, 7 9 \bar{7} \bar{8}, 4 10 \bar{4} \bar{9}, 
2 11 \bar{2} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto \bar{1} 2 1,
4 \mapsto 1,5 \mapsto 1 \bar{2} 3,6 \mapsto 3,
7 \mapsto 2,8 \mapsto \bar{1} 2 1, 9 \mapsto 1, 
10 \mapsto 1, 11 \mapsto 3$ \\
\hline \tabtopsp{2mm}%
$11n_{164}$ & 
$6 1 \bar{6} \bar{2}, 11 3 \bar{11} \bar{2}, 6 4 \bar{6} \bar{3}, 
10 5 \bar{10} \bar{4}, 8 6 \bar{8} \bar{5}, 4 7 \bar{4} \bar{6}, 
1 7 \bar{1} \bar{8}, 11 9 \bar{11} \bar{8}, 5 10 \bar{5} \bar{9}, 
3 11 \bar{3} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 2,
4 \mapsto 1,5 \mapsto 3,6 \mapsto 3,
7 \mapsto 2,8 \mapsto 3, 9 \mapsto \bar{2} 3 2, 
10 \mapsto 2, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11n_{183}$ & 
$8 2 \bar{8} \bar{1}, 5 3 \bar{5} \bar{2}, 10 4 \bar{10} \bar{3}, 
1 5 \bar{1} \bar{4}, 11 5 \bar{11} \bar{6}, 10 7 \bar{10} \bar{6}, 
1 8 \bar{1} \bar{7}, 6 9 \bar{6} \bar{8}, 3 10 \bar{3} \bar{9}, 
8 11 \bar{8} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 3,5 \mapsto 2,6 \mapsto 2,
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 3, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11n_{184}$ & 
$7 1 \bar{7} \bar{2}, 5 3 \bar{5} \bar{2}, 10 4 \bar{10} \bar{3}, 
1 5 \bar{1} \bar{4}, 11 5 \bar{11} \bar{6}, 10 7 \bar{10} \bar{6}, 
2 7 \bar{2} \bar{8}, 6 9 \bar{6} \bar{8}, 3 10 \bar{3} \bar{9}, 
8 11 \bar{8} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 3,5 \mapsto 2,6 \mapsto 2,
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 3, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11n_{185}$ & 
$7 2 \bar{7} \bar{1}, 5 3 \bar{5} \bar{2}, 1 4 \bar{1} \bar{3}, 
11 4 \bar{11} \bar{5}, 10 6 \bar{10} \bar{5}, 1 7 \bar{1} \bar{6}, 
2 8 \bar{2} \bar{7}, 4 9 \bar{4} \bar{8}, 3 9 \bar{3} \bar{10}, 
2 11 \bar{2} \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 3,
4 \mapsto 2,5 \mapsto 2,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 3, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline 
\end{longtable}

%\newpage
\begin{longtable}{|c|l|}
\caption{Surjective homomorphisms to $4_1$}\\

\hline 
\label{surj-41}
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $4_1$ \\
\hline %\tabtopsp{2mm}%
\endfirsthead

\multicolumn{2}{c}%
{{\tablename\ \thetable{} Continued from previous page}} \\
\hline 
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $4_1$ \\
\hline %\tabtopsp{2mm}%
\endhead

\hline 
\multicolumn{2}{|r|}{{Continued on next page}} \\ 
\hline
\endfoot

%\hline 
\endlastfoot

%\hline 
\hline \tabtopsp{2mm}%
$11a_{5}$ & 
$10 \, 1 \, \bar{10} \, \bar{2}, 6 \, 2 \, \bar{6} \, \bar{3}, 2 \, 4 \, \bar{2} \, \bar{3}, 
9 \, 4 \, \bar{9} \, \bar{5}, 3 \, 5 \, \bar{3} \, \bar{6}, 4 \, 7 \, \bar{4} \, \bar{6}, 
11 \, 8 \, \bar{11} \, \bar{7}, 5 \, 8 \, \bar{5} \, \bar{9}, 8 \, 10 \, \bar{8} \, \bar{9}, 
1 \, 10 \, \bar{1} \, \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1 2 \bar{3},3 \mapsto 3 3 \bar{1} 4 \bar{1},
4 \mapsto 3,5 \mapsto 3,$ \\
\tabtopsp{2mm}%
& $6 \mapsto 1 2 2 \bar{3} \bar{3},
7 \mapsto 1 2 \bar{3},8 \mapsto 3, 9 \mapsto 3, 
10 \mapsto 3, 11 \mapsto 1 3 \bar{1}$ \\
\hline \tabtopsp{2mm}%
$11a_{6}$ & 
$8 \, 2 \, \bar{8} \, \bar{1}, 4 \, 3 \, \bar{4} \, \bar{2}, 11 \, 3 \, \bar{11} \, \bar{4}, 
6 \, 5 \, \bar{6} \, \bar{4}, 9 \, 5 \, \bar{9} \, \bar{6}, 10 \, 7 \, \bar{10} \, \bar{6}, 
1 \, 8 \, \bar{1} \, \bar{7}, 7 \, 9 \, \bar{7} \, \bar{8}, 5 \, 9 \, \bar{5} \, \bar{10}, 
2 \, 11 \, \bar{2} \, \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 4,
4 \mapsto 3,5 \mapsto 2 1 \bar{2},6 \mapsto 1 2 \bar{3},
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 1, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{51}$ & 
$8 \, 1 \, \bar{8} \, \bar{2}, 4 \, 3 \, \bar{4} \, \bar{2}, 11 \, 3 \, \bar{11} \, \bar{4}, 
7 \, 5 \, \bar{7} \, \bar{4}, 10 \, 5 \, \bar{10} \, \bar{6}, 5 \, 7 \, \bar{5} \, \bar{6}, 
9 \, 7 \, \bar{9} \, \bar{8}, 2 \, 8 \, \bar{2} \, \bar{9}, 6 \, 9 \, \bar{6} \, \bar{10}, 
1 \, 11 \, \bar{1} \, \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 4,
4 \mapsto 3,5 \mapsto 2,6 \mapsto 2 1 \bar{2},
7 \mapsto 1,8 \mapsto 1, 9 \mapsto 1, 
10 \mapsto 3, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{132}$ & 
$5 \, 1 \, \bar{5} \, \bar{2}, 8 \, 2 \, \bar{8} \, \bar{3}, 10 \, 4 \, \bar{10} \, \bar{3}, 
6 \, 5 \, \bar{6} \, \bar{4}, 1 \, 5 \, \bar{1} \, \bar{6}, 9 \, 7 \, \bar{9} \, \bar{6}, 
11 \, 8 \, \bar{11} \, \bar{7}, 2 \, 8 \, \bar{2} \, \bar{9}, 4 \, 10 \, \bar{4} \, \bar{9}, 
7 \, 11 \, \bar{7} \, \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 2 1 \bar{2},
4 \mapsto 2,5 \mapsto \bar{1} 2 4 1 \bar{2},$ \\
\tabtopsp{2mm}%
& $6 \mapsto 2 1 \bar{2},
7 \mapsto 3,8 \mapsto 3, 9 \mapsto 2 3 \bar{2}, 
10 \mapsto 3, 11 \mapsto 3$ \\
\hline \tabtopsp{2mm}%
$11a_{239}$ & 
$11 \, 2 \, \bar{11} \, \bar{1}, 5 \, 3 \, \bar{5} \, \bar{2}, 7 \, 3 \, \bar{7} \, \bar{4}, 
8 \, 5 \, \bar{8} \, \bar{4}, 9 \, 5 \, \bar{9} \, \bar{6}, 1 \, 7 \, \bar{1} \, \bar{6}, 
10 \, 8 \, \bar{10} \, \bar{7}, 2 \, 8 \, \bar{2} \, \bar{9}, 3 \, 10 \, \bar{3} \, \bar{9}, 
4 \, 10 \, \bar{4} \, \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 2,
4 \mapsto 3,5 \mapsto 4,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 2, 9 \mapsto 3, 
10 \mapsto 4, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11a_{297}$ & 
$10 \, 2 \, \bar{10} \, \bar{1}, 6 \, 2 \, \bar{6} \, \bar{3}, 11 \, 3 \, \bar{11} \, \bar{4}, 
7 \, 5 \, \bar{7} \, \bar{4}, 9 \, 5 \, \bar{9} \, \bar{6}, 1 \, 6 \, \bar{1} \, \bar{7}, 
4 \, 8 \, \bar{4} \, \bar{7}, 3 \, 8 \, \bar{3} \, \bar{9}, 2 \, 10 \, \bar{2} \, \bar{9}, 
5 \, 10 \, \bar{5} \, \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 2,
4 \mapsto 2,5 \mapsto 2 \bar{4} 3,6 \mapsto 2,
7 \mapsto 3,8 \mapsto 4, 9 \mapsto 3, 
10 \mapsto 4, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{348}$ & 
$5 \, 2 \, \bar{5} \, \bar{1}, 11 \, 3 \, \bar{11} \, \bar{2}, 7 \, 4 \, \bar{7} \, \bar{3}, 
10 \, 4 \, \bar{10} \, \bar{5}, 9 \, 6 \, \bar{9} \, \bar{5}, 3 \, 7 \, \bar{3} \, \bar{6}, 
4 \, 8 \, \bar{4} \, \bar{7}, 2 \, 8 \, \bar{2} \, \bar{9}, 1 \, 10 \, \bar{1} \, \bar{9}, 
8 \, 11 \, \bar{8} \, \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 3,3 \mapsto 4,
4 \mapsto 4,5 \mapsto 1 4 \bar{1},6 \mapsto 4,
7 \mapsto 4,8 \mapsto 4, 9 \mapsto 1, 
10 \mapsto 1, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11a_{349}$ & 
$10 \, 2 \, \bar{10} \, \bar{1}, 8 \, 2 \, \bar{8} \, \bar{3}, 7 \, 4 \, \bar{7} \, \bar{3}, 
2 \, 5 \, \bar{2} \, \bar{4}, 9 \, 6 \, \bar{9} \, \bar{5}, 1 \, 6 \, \bar{1} \, \bar{7}, 
11 \, 8 \, \bar{11} \, \bar{7}, 6 \, 9 \, \bar{6} \, \bar{8}, 5 \, 10 \, \bar{5} \, \bar{9}, 
4 \, 10 \, \bar{4} \, \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 1,
4 \mapsto 3,5 \mapsto 4, 6 \mapsto 4,
7 \mapsto 1 4 \bar{1},8 \mapsto 4, 9 \mapsto 4, 
10 \mapsto 4, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11n_{100}$ & 
$6 \, 1 \, \bar{6} \, \bar{2}, 1 \, 3 \, \bar{1} \, \bar{2}, 7 \, 4 \, \bar{7} \, \bar{3}, 
10 \, 5 \, \bar{10} \, \bar{4}, 2 \, 5 \, \bar{2} \, \bar{6}, 4 \, 7 \, \bar{4} \, \bar{6}, 
3 \, 8 \, \bar{3} \, \bar{7}, 1 \, 8 \, \bar{1} \, \bar{9}, 11 \, 9 \, \bar{11} \, \bar{10}, 
4 \, 11 \, \bar{4} \, \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1 3 \bar{1},3 \mapsto 3,
4 \mapsto 1,5 \mapsto 3,6 \mapsto 1 2 \bar{3},$ \\
\tabtopsp{2mm}%
& $7 \mapsto 2 1 \bar{2},8 \mapsto 2, 9 \mapsto 3, 
10 \mapsto 1 4 \bar{1}, 11 \mapsto 4$ \\
\hline \tabtopsp{2mm}%
$11n_{148}$ & 
$11 \, 2 \, \bar{11} \, \bar{1}, 9 \, 3 \, \bar{9} \, \bar{2}, 10 \, 3 \, \bar{10} \, \bar{4}, 
11 \, 5 \, \bar{11} \, \bar{4}, 3 \, 5 \, \bar{3} \, \bar{6}, 1 \, 7 \, \bar{1} \, \bar{6}, 
4 \, 8 \, \bar{4} \, \bar{7}, 5 \, 8 \, \bar{5} \, \bar{9}, 6 \, 10 \, \bar{6} \, \bar{9}, 
8 \, 10 \, \bar{8} \, \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 4,
4 \mapsto 3,5 \mapsto 2,6 \mapsto 1,
7 \mapsto 1,8 \mapsto 4, 9 \mapsto 3, 
10 \mapsto 2, 11 \mapsto 1$ \\
\hline \tabtopsp{2mm}%
$11n_{157}$ & 
$5 \, 1 \, \bar{5} \, \bar{2}, 11 \, 3 \, \bar{11} \, \bar{2}, 1 \, 3 \, \bar{1} \, \bar{4}, 
9 \, 4 \, \bar{9} \, \bar{5}, 8 \, 6 \, \bar{8} \, \bar{5}, 2 \, 6 \, \bar{2} \, \bar{7}, 
3 \, 8 \, \bar{3} \, \bar{7}, 2 \, 8 \, \bar{2} \, \bar{9}, 1 \, 10 \, \bar{1} \, \bar{9}, 
8 \, 11 \, \bar{8} \, \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 2,
4 \mapsto 3,5 \mapsto 1,6 \mapsto 2,
7 \mapsto 3,8 \mapsto 4, 9 \mapsto 1 4 \bar{1}, 
10 \mapsto 4, 11 \mapsto 4$ \\
\hline \tabtopsp{2mm}%
$11n_{165}$ & 
$9 \, 1 \, \bar{9} \, \bar{2}, 5 \, 3 \, \bar{5} \, \bar{2}, 8 \, 3 \, \bar{8} \, \bar{4}, 
7 \, 5 \, \bar{7} \, \bar{4}, 3 \, 6 \, \bar{3} \, \bar{5}, 11 \, 6 \, \bar{11} \, \bar{7}, 
10 \, 8 \, \bar{10} \, \bar{7}, 3 \, 8 \, \bar{3} \, \bar{9}, 1 \, 9 \, \bar{1} \, \bar{10}, 
4 \, 11 \, \bar{4} \, \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 1,3 \mapsto 4,
4 \mapsto 3,5 \mapsto 3,6 \mapsto 2 \bar{4} 3,
7 \mapsto 3,8 \mapsto 2, 9 \mapsto 1, 
10 \mapsto 1, 11 \mapsto 4$ \\
\hline 
\end{longtable}

%\newpage
\begin{longtable}{|c|l|}
\caption{Surjective homomorphisms to $5_1$}\\

\hline 
\label{surj-51}
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $5_1$ \\
\hline %\tabtopsp{2mm}%
\endfirsthead

\multicolumn{2}{c}%
{{\tablename\ \thetable{} Continued from previous page}} \\
\hline 
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $5_1$ \\
\hline %\tabtopsp{2mm}%
\endhead

\hline 
\multicolumn{2}{|r|}{{Continued on next page}} \\ 
\hline
\endfoot

%\hline 
\endlastfoot

%\hline 
\hline \tabtopsp{2mm}%
$11n_{78}$ & 
$4 \, 2 \, \bar{4} \, \bar{1}, 9 \, 3 \, \bar{9} \, \bar{2}, 1 \, 4 \, \bar{1} \, \bar{3}, 
6 \, 4 \, \bar{6} \, \bar{5}, 11 \, 5 \, \bar{11} \, \bar{6}, 9 \, 7 \, \bar{9} \, \bar{6}, 
6 \, 8 \, \bar{6} \, \bar{7}, 2 \, 9 \, \bar{2} \, \bar{8}, 7 \, 10 \, \bar{7} \, \bar{9}, 
5 \, 10 \, \bar{5} \, \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 5,3 \mapsto 4,
4 \mapsto 3,5 \mapsto \bar{2} 4 2,6 \mapsto 4,
7 \mapsto \bar{2} 4 2,8 \mapsto 3, 9 \mapsto 2, 
10 \mapsto \bar{2} 1 2, 11 \mapsto 2$ \\
\hline \tabtopsp{2mm}%
$11n_{148}$ & 
$11 \, 2 \, \bar{11} \, \bar{1}, 9 \, 3 \, \bar{9} \, \bar{2}, 10 \, 3 \, \bar{10} \, \bar{4}, 
11 \, 5 \, \bar{11} \, \bar{4}, 3 \, 5 \, \bar{3} \, \bar{6}, 1 \, 7 \, \bar{1} \, \bar{6}, 
4 \, 8 \, \bar{4} \, \bar{7}, 5 \, 8 \, \bar{5} \, \bar{9}, 6 \, 10 \, \bar{6} \, \bar{9}, 
8 \, 10 \, \bar{8} \, \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto \bar{2} 1 2,3 \mapsto 4,
4 \mapsto 5,5 \mapsto 4,6 \mapsto 4,
7 \mapsto 3,8 \mapsto 2, 9 \mapsto \bar{2} 3 2, 
10 \mapsto 2, 11 \mapsto 2$ \\
\hline 
\end{longtable}

%\newpage
\begin{longtable}{|c|l|}
\caption{Surjective homomorphisms to $5_2$}\\

\hline 
\label{surj-52}
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $5_2$ \\
\hline %\tabtopsp{2mm}%
\endfirsthead

\multicolumn{2}{c}%
{{\tablename\ \thetable{} Continued from previous page}} \\
\hline 
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $5_2$ \\
\hline %\tabtopsp{2mm}%
\endhead

\hline 
\multicolumn{2}{|r|}{{Continued on next page}} \\ 
\hline
\endfoot

%\hline 
\endlastfoot

%\hline 
\hline \tabtopsp{2mm}%
$11n_{71}$ & 
$4 \, 2 \, \bar{4} \, \bar{1}, 1 \, 3 \, \bar{1} \, \bar{2}, 7 \, 4 \, \bar{7} \, \bar{3}, 
2 \, 5 \, \bar{2} \, \bar{4}, 11 \, 5 \, \bar{11} \, \bar{6}, 9 \, 7 \, \bar{9} \, \bar{6}, 
3 \, 8 \, \bar{3} \, \bar{7}, 6 \, 9 \, \bar{6} \, \bar{8}, 8 \, 10 \, \bar{8} \, \bar{9}, 
1 \, 10 \, \bar{1} \, \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 5,3 \mapsto 4,
4 \mapsto 3,5 \mapsto 2,6 \mapsto 3,
7 \mapsto 2,8 \mapsto 1, 9 \mapsto 5, 
10 \mapsto 4, 11 \mapsto 5$ \\
\hline \tabtopsp{2mm}%
$11n_{185}$ & 
$7 \, 2 \, \bar{7} \, \bar{1}, 5 \, 3 \, \bar{5} \, \bar{2}, 1 \, 4 \, \bar{1} \, \bar{3}, 
11 \, 4 \, \bar{11} \, \bar{5}, 10 \, 6 \, \bar{10} \, \bar{5}, 1 \, 7 \, \bar{1} \, \bar{6}, 
2 \, 8 \, \bar{2} \, \bar{7}, 4 \, 9 \, \bar{4} \, \bar{8}, 3 \, 9 \, \bar{3} \, \bar{10}, 
2 \, 11 \, \bar{2} \, \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 5,3 \mapsto 5,
4 \mapsto 4,5 \mapsto 5,6 \mapsto 1 3 \bar{1},
7 \mapsto 3,8 \mapsto 2, 9 \mapsto 1, 
10 \mapsto 1 2 \bar{1}, 11 \mapsto 1$ \\
\hline 
\end{longtable}

%\newpage
\begin{longtable}{|c|l|}
\caption{Surjective homomorphisms to $6_1$}\\

\hline 
\label{surj-61}
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $6_1$ \\
\hline %\tabtopsp{2mm}%
\endfirsthead

\multicolumn{2}{c}%
{{\tablename\ \thetable{} Continued from previous page}} \\
\hline 
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $6_1$ \\
\hline %\tabtopsp{2mm}%
\endhead

\hline 
\multicolumn{2}{|r|}{{Continued on next page}} \\ 
\hline
\endfoot

%\hline 
\endlastfoot

%\hline 
\hline \tabtopsp{2mm}%
$11a_{352}$ & 
$5 \, 2 \, \bar{5} \, \bar{1}, 11 \, 3 \, \bar{11} \, \bar{2}, 10 \, 3 \, \bar{10} \, \bar{4}, 
9 \, 4 \, \bar{9} \, \bar{5}, 8 \, 6 \, \bar{8} \, \bar{5}, 3 \, 7 \, \bar{3} \, \bar{6}, 
2 \, 7 \, \bar{2} \, \bar{8}, 1 \, 9 \, \bar{1} \, \bar{8}, 4 \, 9 \, \bar{4} \, \bar{10}, 
7 \, 11 \, \bar{7} \, \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 2,
4 \mapsto 3,5 \mapsto 4,6 \mapsto 4,
7 \mapsto \bar{2} 1 4,8 \mapsto 4, 9 \mapsto 5, 
10 \mapsto 6, 11 \mapsto 2$ \\
\hline 
\end{longtable}

%\newpage
\begin{longtable}{|c|l|}
\caption{Surjective homomorphisms to $6_2$}\\

\hline 
\label{surj-62}
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $6_2$ \\
\hline %\tabtopsp{2mm}%
\endfirsthead

\multicolumn{2}{c}%
{{\tablename\ \thetable{} Continued from previous page}} \\
\hline 
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $6_2$ \\
\hline %\tabtopsp{2mm}%
\endhead

\hline 
\multicolumn{2}{|r|}{{Continued on next page}} \\ 
\hline
\endfoot

%\hline 
\endlastfoot

%\hline 
\hline \tabtopsp{2mm}%
$11a_{351}$ & 
$5 \, 2 \, \bar{5} \, \bar{1}, 11 \, 3 \, \bar{11} \, \bar{2}, 9 \, 3 \, \bar{9} \, \bar{4}, 
10 \, 4 \, \bar{10} \, \bar{5}, 8 \, 6 \, \bar{8} \, \bar{5}, 3 \, 7 \, \bar{3} \, \bar{6}, 
2 \, 7 \, \bar{2} \, \bar{8}, 1 \, 9 \, \bar{1} \, \bar{8}, 4 \, 9 \, \bar{4} \, \bar{10}, 
7 \, 11 \, \bar{7} \, \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 2,3 \mapsto 2,
4 \mapsto 3,5 \mapsto 4,6 \mapsto 4,
7 \mapsto \bar{2} 1 4,8 \mapsto 4, 9 \mapsto 5, 
10 \mapsto 6, 11 \mapsto 2$ \\
\hline 
\end{longtable}

%\newpage
\begin{longtable}{|c|l|}
\caption{Surjective homomorphisms to $6_3$}\\

\hline 
\label{surj-63}
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $6_3$ \\
\hline %\tabtopsp{2mm}%
\endfirsthead

\multicolumn{2}{c}%
{{\tablename\ \thetable{} Continued from previous page}} \\
\hline 
$K$ & relators \\
\cline{2-2} 
& surjective homomorphism to $6_3$ \\
\hline %\tabtopsp{2mm}%
\endhead

\hline 
\multicolumn{2}{|r|}{{Continued on next page}} \\ 
\hline
\endfoot

%\hline 
\endlastfoot

%\hline 
\hline \tabtopsp{2mm}%
$11a_{47}$ & 
$4 \, 2 \, \bar{4} \, \bar{1}, 1 \, 3 \, \bar{1} \, \bar{2}, 8 \, 3 \, \bar{8} \, \bar{4}, 
2 \, 5 \, \bar{2} \, \bar{4}, 11 \, 5 \, \bar{11} \, \bar{6}, 9 \, 7 \, \bar{9} \, \bar{6}, 
3 \, 7 \, \bar{3} \, \bar{8}, 10 \, 9 \, \bar{10} \, \bar{8}, 7 \, 10 \, \bar{7} \, \bar{9}, 
5 \, 10 \, \bar{5} \, \bar{11}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 6,3 \mapsto 5,
4 \mapsto 4,5 \mapsto 3,6 \mapsto 4,
7 \mapsto 3,8 \mapsto 2, 9 \mapsto 6, 
10 \mapsto 2 \bar{3} 4, 11 \mapsto 6$ \\
\hline \tabtopsp{2mm}%
$11a_{239}$ & 
$7 \, 2 \, \bar{7} \, \bar{1}, 1 \, 3 \, \bar{1} \, \bar{2}, 6 \, 4 \, \bar{6} \, \bar{3}, 
8 \, 4 \, \bar{8} \, \bar{5}, 9 \, 6 \, \bar{9} \, \bar{5}, 10 \, 6 \, \bar{10} \, \bar{7}, 
2 \, 8 \, \bar{2} \, \bar{7}, 11 \, 9 \, \bar{11} \, \bar{8}, 3 \, 9 \, \bar{3} \, \bar{10}, 
4 \, 11 \, \bar{4} \, \bar{10}$ \\
\cline{2-2} \tabtopsp{2mm}%
& $1 \mapsto 1,2 \mapsto 6,3 \mapsto 5,
4 \mapsto 5,5 \mapsto \bar{1} 3 5,6 \mapsto 5,
7 \mapsto 4,8 \mapsto 3, 9 \mapsto 3, 
10 \mapsto 2, 11 \mapsto 3$ \\
\hline 
\end{longtable}

%\newpage
\begin{longtable}{|c|l|}
\caption{Non-existence of surjective homomorphism} \\

\hline 
\label{non-ex}
$K'$ & $K\, (p)$ \\
\endfirsthead

\multicolumn{2}{c}%
{{\tablename\ \thetable{} Continued from previous page}} \\
\hline 
\endhead

\hline 
\multicolumn{2}{|r|}{{Continued on next page}} \\ 
\hline
\endfoot

%\hline 
\endlastfoot

\hline
$3_1$ & 
$
11a_{6}(3),
11a_{78}(3),
11a_{93}(3),
11a_{130}(3),
11a_{132}(5),
11a_{146}(3),
11a_{152}(3),
11a_{179}(5),
$ \\ & $
11a_{184}(5),
11a_{237}(3),
11a_{239}(3),
11a_{243}(3),
11a_{248}(3),
11a_{271}(3),
11a_{273}(7),
11a_{283}(3),
$ \\ & $
11a_{290}(3),
11a_{335}(5),
11a_{346}(5),
11a_{347}(3),
11a_{353}(5),
11a_{354}(3),
11a_{365}(5),
11n_{65}(3),
$ \\ & $
11n_{66}(3),
11n_{98}(3),
11n_{99}(3),
11n_{122}(7),
11n_{125}(3),
11n_{143}(3),
11n_{148}(3),
11n_{149}(3),
$ \\ & $
11n_{158}(3),
11n_{176}(3)
$ \\
\hline
$4_1$ & 
$
11a_{29}(3),
11a_{67}(3),
11a_{104}(13),
11a_{112}(29),
11a_{157}(53),
11a_{168}(17),
11a_{213}(3),
11a_{220}(3),
$ \\ & $
11a_{223}(3),
11a_{264}(7),
11a_{305}(7),
11a_{350}(3),
11a_{351}(3),
11a_{352}(3),
11n_{66}(3),
11n_{84}(3),
$ \\ & $
11n_{85}(3),
11n_{162}(7),
11n_{164}(7),
11n_{175}(7),
11n_{185}(3)
$ \\
\hline
$5_1$ & 
$
11a_{223}(5), 
11n_{69}(5), 
11n_{76}(29)
$ \\
\hline
$5_2$ & 
$
11a_{297}(5), 
11n_{64}(5), 
11n_{68}(5), 
11n_{75}(41), 
11n_{84}(5) 
$ \\
\hline
$6_1$ & 
$
11a_{6}(7), 
11a_{8}(7), 
11a_{38}(11), 
11a_{58}(13), 
11a_{102}(7), 
11a_{103}(11), 
11a_{132}(7), 
11a_{135}(7), 
$ \\ & $
11a_{165}(11), 
11a_{181}(7), 
11a_{187}(7), 
11a_{199}(7), 
11a_{201}(11), 
11a_{249}(7), 
11n_{67}(7), 
11n_{68}(7), 
$ \\ & $
11n_{69}(7), 
11n_{72}(11), 
11n_{97}(7), 
11n_{100}(7), 
11n_{122}(7), 
11n_{139}(7) 
$ \\
\hline
$6_2$ & 
$
11a_{28}(7), 
11a_{57}(29), 
11a_{79}(7), 
11a_{102}(7), 
11a_{108}(7), 
11a_{139}(11), 
11a_{181}(29), 
11a_{199}(7), 
$ \\ & $
11a_{231}(29), 
11a_{255}(7), 
11n_{86}(7), 
11n_{88}(7) 
$ \\
\hline
$6_3$ & 
$
11a_{8}(5), 
11a_{38}(5), 
11a_{44}(29), 
11a_{79}(5), 
11a_{86}(5), 
11a_{109}(5), 
11a_{187}(5), 
11a_{197}(5), 
$ \\ & $
11a_{249}(5), 
11a_{255}(5), 
11a_{326}(5), 
11n_{12}(5), 
11n_{157}(5)
$ \\
\hline
$7_2$ & 
$
11a_{197}(7), 
11a_{327}(7), 
11n_{65}(7), 
11n_{162}(7) 
$ \\
\hline
$7_3$ & 
$
11n_{175}(3) 
$ \\
\hline
$7_4$ & 
$
11a_{43}(7) 
$ \\
\hline
$7_5$ & 
$
11a_{220}(11) 
$ \\
\hline
$7_6$ & 
$
11n_{94}(7) 
$ \\
\hline
$7_7$ & 
$
11a_{332}(2), 
11n_{28}(2), 
11n_{125}(2), 
11n_{176}(2)
$ \\
\hline
$8_1$ & 
$
11n_{99}(3) 
$ \\
\hline
$8_2$ & 
$
11n_{6}(7) 
$ \\
\hline
$8_3$ & 
$
11n_{6}(7) 
$ \\
\hline
$8_6$ & 
$
11a_{29}(5), 
11n_{20}(5), 
11n_{151}(5), 
11n_{152}(5) 
$ \\
\hline
$8_7$ & 
$
11n_{24}(5) 
$ \\
\hline
$8_8$ & 
$
11a_{67}(5), 
11a_{104}(5), 
11a_{168}(5), 
11n_{39}(5), 
11n_{45}(5), 
11n_{50}(5), 
11n_{132}(5) 
$ \\
\hline
$8_9$ & 
$
11a_{112}(7), 
11n_{37}(7) 
$ \\
\hline
$8_{10}$ & 
$
11a_{157}(7), 
11a_{264}(2), 
11a_{305}(2), 
11n_{106}(7)
$ \\
\hline
$8_{11}$ & 
$
11a_{6}(2), 
11a_{58}(2), 
11a_{132}(7), 
11a_{165}(2), 
11a_{352}(3), 
11n_{72}(7), 
11n_{122}(7) 
$ \\
\hline
$8_{13}$ & 
$
11a_{46}(3), 
11n_{184}(3)
$ \\
\hline
$8_{14}$ & 
$
11a_{93}(11), 
11a_{349}(11) 
$ \\
\hline
$8_{15}$ & 
$
11n_{65}(2) 
$ \\
\hline
$8_{16}$ & 
$
11a_{175}(5), 
11a_{306}(5), 
11n_{15}(5), 
11n_{56}(5), 
11n_{58}(5) 
$ \\
\hline
$8_{17}$ & 
$
11a_{176}(5), 
11a_{350}(5), 
11n_{53}(5) 
$ \\
\hline
$8_{18}$ & 
$
11a_{157}(2), 
11a_{264}(3), 
11a_{305}(3), 
11n_{85}(2), 
11n_{164}(3) 
$ \\
\hline
$8_{20}$ & 
$
11a_{43}(5), 
11a_{44}(5), 
11a_{47}(5), 
11a_{57}(5), 
11a_{58}(5), 
11a_{72}(5), 
11a_{108}(5), 
11a_{109}(5), 
$ \\ & $
11a_{139}(5), 
11a_{157}(5), 
11a_{165}(5), 
11a_{231}(5), 
11a_{263}(5), 
11a_{264}(5), 
11a_{305}(5), 
11a_{332}(5), 
$ \\ & $
11n_{71}(5), 
11n_{72}(5), 
11n_{73}(5), 
11n_{74}(5), 
11n_{75}(5), 
11n_{76}(5), 
11n_{77}(5), 
11n_{78}(5), 
$ \\ & $
11n_{81}(5), 
11n_{85}(5), 
11n_{106}(5), 
11n_{164}(5) 
$ \\
\hline
$8_{21}$ & 
$
11a_{6}(2), 
11a_{132}(2), 
11a_{157}(7), 
11a_{223}(3), 
11a_{239}(2), 
11a_{264}(5), 
11a_{305}(5), 
11a_{351}(3), 
$ \\ & $
11a_{352}(5), 
11n_{66}(2), 
11n_{85}(5), 
11n_{148}(2), 
11n_{164}(5), 
11n_{185}(3) 
$ \\
\hline
$9_{2}$ & 
$
11a_{43}(11) 
$ \\
\hline
$9_{4}$ & 
$
11n_{136}(7) 
$ \\
\hline
$9_{5}$ & 
$
11a_{243}(5)
$ \\
\hline
$9_{6}$ & 
$
11a_{263}(2), 
$ \\
\hline
$9_{7}$ & 
$
11a_{213}(7) 
$ \\
\hline
$9_{8}$ & 
$
11a_{93}(5), 
11a_{349}(5) 
$ \\
\hline
$9_{10}$ & 
$
11a_{236}(5) 
$ \\
\hline
$9_{11}$ & 
$
11n_{95}(7) 
$ \\
\hline
$9_{12}$ & 
$
11a_{297}(3), 
11n_{84}(3), 
11n_{185}(3) 
$ \\
\hline
$9_{14}$ & 
$
11a_{107}(3), 
11a_{347}(3) 
$ \\
\hline
$9_{15}$ & 
$
11a_{117}(2), 
11a_{152}(2), 
11n_{63}(2), 
11n_{101}(2) 
$ \\
\hline
$9_{18}$ & 
$
11a_{246}(7) 
$ \\
\hline
$9_{19}$ & 
$
11a_{78}(7), 
11a_{130}(7) 
$ \\
\hline
$9_{20}$ & 
$
11a_{146}(5), 
11n_{26}(5) 
$ \\
\hline
$9_{22}$ & 
$
11a_{261}(3), 
11n_{128}(3) 
$ \\
\hline
$9_{23}$ & 
$
11a_{43}(3) 
$ \\
\hline
$9_{24}$ & 
$
11a_{157}(5), 
11a_{264}(2), 
11a_{305}(2), 
11n_{85}(5), 
11n_{164}(5) 
$ \\
\hline
$9_{25}$ & 
$
11a_{100}(3), 
11a_{290}(3), 
11n_{134}(3) 
$ \\
\hline
$9_{26}$ & 
$
11n_{25}(5) 
$ \\
\hline
$9_{27}$ & 
$
11a_{196}(7), 
11a_{216}(7), 
11a_{286}(7), 
11n_{4}(7), 
11n_{21}(7), 
11n_{172}(7) 
$ \\
\hline
$9_{28}$ & 
$
11a_{72}(2), 
11n_{87}(3) 
$ \\
\hline
$9_{29}$ & 
$
11a_{72}(3), 
11n_{87}(2) 
$ \\
\hline
$9_{30}$ & 
$
11a_{71}(3), 
11a_{248}(3), 
11n_{130}(5) 
$ \\
\hline
$9_{31}$ & 
$
11n_{11}(5), 
11n_{22}(5), 
11n_{112}(5), 
11n_{127}(5) 
$ \\
\hline
$9_{32}$ & 
$
11a_{73}(11), 
11n_{52}(11), 
11n_{124}(11) 
$ \\
\hline
$9_{33}$ & 
$
11a_{171}(7), 
11n_{55}(7) 
$ \\
\hline
$9_{34}$ & 
$
11n_{32}(2), 
11n_{119}(2) 
$ \\
\hline
$9_{37}$ & 
$
11a_{6}(2), 
11a_{132}(2), 
11a_{352}(3), 
11n_{100}(2) 
$ \\
\hline
$9_{39}$ & 
$
11n_{162}(5) 
$ \\
\hline
$9_{40}$ & 
$
11n_{66}(2) 
$ \\
\hline
$9_{41}$ & 
$
11a_{283}(5), 
11n_{83}(5) 
$ \\
\hline
$9_{42}$ & 
$
11a_{86}(3) 
$ \\
\hline
$9_{44}$ & 
$
11a_{72}(3), 
11a_{135}(5), 
11a_{327}(3), 
11n_{87}(3), 
11n_{165}(3) 
$ \\
\hline
$9_{45}$ & 
$
11a_{51}(3), 
11n_{98}(3), 
11n_{105}(3) 
$ \\
\hline
$9_{46}$ & 
$
11a_{6}(5), 
11a_{8}(5), 
11a_{38}(5), 
11a_{58}(17), 
11a_{102}(5), 
11a_{103}(5), 
11a_{132}(5), 
11a_{135}(5), 
$ \\ & $
11a_{165}(17), 
11a_{181}(5), 
11a_{187}(5), 
11a_{199}(7), 
11a_{201}(5), 
11a_{249}(5), 
11a_{352}(11), 
11n_{67}(5), 
$ \\ & $
11n_{68}(5), 
11n_{69}(5), 
11n_{72}(17), 
11n_{97}(5), 
11n_{100}(5), 
11n_{122}(5), 
11n_{139}(5) 
$ \\
\hline
$9_{48}$ & 
$
11n_{1}(2) 
$ \\
\hline
$9_{49}$ & 
$
11a_{245}(5) 
$ \\
\hline
$10_{7}$ & 
$
11a_{59}(5), 
11n_{3}(5) 
$ \\
\hline
$10_{14}$ & 
$
11a_{161}(2), 
11n_{2}(5) 
$ \\
\hline
$10_{20}$ & 
$
11n_{117}(5) 
$ \\
\hline
$10_{21}$ & 
$
11n_{69}(5) 
$ \\
\hline
$10_{25}$ & 
$
11a_{140}(5) 
$ \\
\hline
$10_{30}$ & 
$
11a_{154}(3) 
$ \\
\hline
$10_{33}$ & 
$
11a_{333}(11) 
$ \\
\hline
$10_{36}$ & 
$
11a_{212}(7), 
11a_{230}(7), 
11n_{29}(7) 
$ \\
\hline
$10_{38}$ & 
$
11a_{166}(3), 
$ \\
\hline
$10_{41}$ & 
$
11n_{5}(7) 
$ \\
\hline
$10_{44}$ & 
$
11n_{154}(13) 
$ \\
\hline
$10_{46}$ & 
$
11n_{60}(5) 
$ \\
\hline
$10_{53}$ & 
$
11a_{95}(5) 
$ \\
\hline
$10_{56}$ & 
$
11a_{140}(5) 
$ \\
\hline
$10_{57}$ & 
$
11n_{40}(5), 
11n_{46}(5) 
$ \\
\hline
$10_{59}$ & 
$
11n_{66}(2) 
$ \\
\hline
$10_{60}$ & 
$
11n_{165}(3) 
$ \\
\hline
$10_{62}$ & 
$
11n_{76}(5), 
11n_{78}(5) 
$ \\
\hline
$10_{65}$ & 
$
11n_{71}(3), 
11n_{75}(3) 
$ \\
\hline
$10_{66}$ & 
$
11a_{245}(3) 
$ \\
\hline
$10_{67}$ & 
$
11n_{68}(5) 
$ \\
\hline
$10_{71}$ & 
$
11n_{156}(5), 
11n_{179}(5) 
$ \\
\hline
$10_{74}$ & 
$
11n_{68}(2) 
$ \\
\hline
$10_{77}$ & 
$
11n_{71}(5), 
11n_{75}(5) 
$ \\
\hline
$10_{78}$ & 
$
11n_{98}(2), 
11n_{105}(3) 
$ \\
\hline
$10_{83}$ & 
$
11a_{190}(7) 
$ \\
\hline
$10_{84}$ & 
$
11a_{46}(2), 
11n_{184}(2) 
$ \\
\hline
$10_{86}$ & 
$
11a_{307}(5), 
11a_{323}(5) 
$ \\
\hline
$10_{87}$ & 
$
11a_{58}(2), 
11a_{165}(2), 
11n_{72}(2) 
$ \\
\hline
$10_{92}$ & 
$
11a_{153}(5), 
11a_{224}(5), 
11n_{35}(5), 
11n_{43}(5) 
$ \\
\hline
$10_{98}$ & 
$
11a_{58}(2), 
11a_{165}(2), 
11n_{72}(2) 
$ \\
\hline
$10_{101}$ & 
$
11a_{200}(5) 
$ \\
\hline
$10_{105}$ & 
$
11n_{163}(7) 
$ \\
\hline
$10_{108}$ & 
$
11n_{161}(2) 
$ \\
\hline
$10_{112}$ & 
$
11a_{184}(3) 
$ \\
\hline
$10_{113}$ & 
$
11a_{107}(2), 
11a_{347}(3) 
$ \\
\hline
$10_{114}$ & 
$
11a_{93}(3) 
$ \\
\hline
$10_{116}$ & 
$
11a_{7}(5), 
11a_{33}(5), 
11a_{82}(5) 
$ \\
\hline
$10_{117}$ & 
$
11a_{23}(7), 
11a_{111}(7) 
$ \\
\hline
$10_{118}$ & 
$
11a_{257}(7) 
$ \\
\hline
$10_{119}$ & 
$
11a_{84}(7) 
$ \\
\hline
$10_{121}$ & 
$
11a_{41}(7), 
11a_{183}(7), 
11a_{198}(7), 
11a_{331}(7) 
$ \\
\hline
$10_{122}$ & 
$
11n_{185}(2) 
$ \\
\hline
$10_{123}$ & 
$
11a_{28}(5) 
$ \\
\hline
$10_{127}$ & 
$
11a_{184}(5), 
11a_{348}(5), 
11n_{51}(5) 
$ \\
\hline
$10_{129}$ & 
$
11a_{67}(5), 
11a_{104}(5), 
11a_{168}(5), 
11n_{39}(5), 
11n_{45}(5), 
11n_{50}(5), 
11n_{132}(5) 
$ \\
\hline
$10_{130}$ & 
$
11a_{220}(5) 
$ \\
\hline
$10_{131}$ & 
$
11a_{93}(5), 
11a_{349}(5) 
$ \\
\hline
$10_{132}$ & 
$
11a_{223}(5), 
11n_{69}(5), 
11n_{76}(5), 
11n_{78}(5), 
11n_{148}(5) 
$ \\
\hline
$10_{133}$ & 
$
11n_{94}(5) 
$ \\
\hline
$10_{136}$ & 
$
11a_{6}(2), 
11a_{132}(3), 
11a_{157}(5), 
11a_{223}(2), 
11a_{239}(2), 
11a_{264}(2), 
11a_{305}(2), 
11a_{351}(2), 
$ \\ & $
11a_{352}(3), 
11n_{66}(2), 
11n_{85}(3), 
11n_{148}(2), 
11n_{164}(3), 
11n_{185}(2) 
$ \\
\hline
$10_{137}$ & 
$
11a_{5}(7), 
11a_{297}(3), 
11n_{66}(3) 
$ \\
\hline
$10_{140}$ & 
$
11a_{43}(3), 
11a_{44}(3), 
11a_{47}(3), 
11a_{57}(3), 
11a_{58}(3), 
11a_{72}(3), 
11a_{108}(3), 
11a_{109}(3), 
$ \\ & $
11a_{139}(3), 
11a_{157}(3), 
11a_{165}(3), 
11a_{231}(3), 
11a_{263}(3), 
11a_{264}(3), 
11a_{305}(3), 
11a_{332}(3), 
$ \\ & $
11n_{71}(3), 
11n_{72}(3), 
11n_{73}(3), 
11n_{74}(3), 
11n_{75}(3), 
11n_{76}(3), 
11n_{77}(3), 
11n_{78}(3), 
$ \\ & $
11n_{81}(3), 
11n_{85}(3), 
11n_{106}(3), 
11n_{164}(3) 
$ \\
\hline
$10_{143}$ & 
$
11a_{157}(5), 
11a_{264}(2), 
11a_{305}(2), 
11n_{106}(5) 
$ \\
\hline
$10_{144}$ & 
$
11n_{99}(2) 
$ \\
\hline
$10_{145}$ & 
$
11n_{77}(5) 
$ \\
\hline
$10_{146}$ & 
$
11n_{18}(5), 
11n_{62}(5) 
$ \\
\hline
$10_{147}$ & 
$
11a_{6}(2), 
11a_{58}(2), 
11a_{132}(5), 
11a_{165}(2), 
11a_{352}(3), 
11n_{72}(5), 
11n_{122}(5) 
$ \\
\hline
$10_{149}$ & 
$
11a_{146}(5), 
11n_{26}(5) 
$ \\
\hline
$10_{150}$ & 
$
11a_{184}(5), 
11a_{348}(5), 
11n_{51}(5) 
$ \\
\hline
$10_{151}$ & 
$
11n_{54}(5), 
11n_{129}(5) 
$ \\
\hline
$10_{155}$ & 
$
11a_{112}(5), 
11n_{37}(5) 
$ \\
\hline
$10_{156}$ & 
$
11a_{175}(5), 
11a_{306}(5), 
11n_{15}(5), 
11n_{56}(5), 
11n_{58}(5) 
$ \\
\hline
$10_{159}$ & 
$
11a_{44}(5), 
11a_{47}(3), 
11a_{109}(2), 
11a_{239}(2) 
$ \\
\hline
$10_{160}$ & 
$
11a_{203}(2), 
11n_{118}(2) 
$ \\
\hline
$10_{163}$ & 
$
11n_{117}(5) 
$ \\
\hline
$10_{164}$ & 
$
11a_{72}(3), 
11n_{87}(2) 
$ \\
\hline
$10_{166}$ & 
$
11a_{117}(5), 
11a_{152}(5), 
11n_{63}(5), 
11n_{101}(5) 
$ \\
\hline
$11a_{1}$ & 
$
11a_{122}(7), 
11a_{149}(7) 
$ \\
\hline
$11a_{2}$ & 
$
11a_{116}(7) 
$ \\
\hline
$11a_{4}$ & 
$
11a_{110}(7) 
$ \\
\hline
$11a_{6}$ & 
$
11a_{132}(2), 
11a_{352}(3) 
$ \\
\hline
$11a_{7}$ & 
$
10_{116}(5), 
11a_{33}(5), 
11a_{82}(5) 
$ \\
\hline
$11a_{8}$ & 
$
11a_{38}(2), 
11a_{187}(2), 
11a_{249}(5) 
$ \\
\hline
$11a_{10}$ & 
$
11a_{262}(7) 
$ \\
\hline
$11a_{11}$ & 
$
11a_{167}(3) 
$ \\
\hline
$11a_{12}$ & 
$
11a_{141}(3) 
$ \\
\hline
$11a_{19}$ & 
$
11a_{25}(7), 
11a_{281}(7) 
$ \\
\hline
$11a_{23}$ & 
$
10_{117}(5), 
11a_{111}(5) 
$ \\
\hline
$11a_{24}$ & 
$
11a_{26}(5), 
11a_{315}(5) 
$ \\
\hline
$11a_{25}$ & 
$
11a_{19}(7), 
11a_{281}(7) 
$ \\
\hline
$11a_{26}$ & 
$
11a_{24}(5), 
11a_{315}(5) 
$ \\
\hline
$11a_{28}$ & 
$
10_{123}(7) 
$ \\
\hline
$11a_{30}$ & 
$
11a_{272}(7) 
$ \\
\hline
$11a_{31}$ & 
$
11a_{317}(5) 
$ \\
\hline
$11a_{33}$ & 
$
10_{116}(7), 
11a_{7}(7), 
11a_{82}(7) 
$ \\
\hline
$11a_{34}$ & 
$
11a_{158}(5) 
$ \\
\hline
$11a_{35}$ & 
$
11a_{316}(11) 
$ \\
\hline
$11a_{36}$ & 
$
11a_{169}(5) 
$ \\
\hline
$11a_{38}$ & 
$
11a_{8}(2), 
11a_{187}(5), 
11a_{249}(2) 
$ \\
\hline
$11a_{40}$ & 
$
11a_{330}(5) 
$ \\
\hline
$11a_{41}$ & 
$
10_{121}(5), 
11a_{183}(5), 
11a_{198}(5), 
11a_{331}(5) 
$ \\
\hline
$11a_{44}$ & 
$
11a_{47}(3), 
11a_{109}(2) 
$ \\
\hline
$11a_{46}$ & 
$
10_{84}(3), 
11n_{184}(5) 
$ \\
\hline
$11a_{47}$ & 
$
11a_{44}(3), 
11a_{109}(2) 
$ \\
\hline
$11a_{54}$ & 
$
11a_{172}(7) 
$ \\
\hline
$11a_{56}$ & 
$
11a_{185}(5), 
11a_{265}(5) 
$ \\
\hline
$11a_{57}$ & 
$
11a_{108}(2), 
11a_{139}(2), 
11a_{231}(3) 
$ \\
\hline
$11a_{58}$ & 
$
10_{87}(3), 
10_{98}(7), 
11a_{165}(7), 
11n_{72}(3) 
$ \\
\hline
$11a_{59}$ & 
$
10_{7}(11), 
11n_{3}(11) 
$ \\
\hline
$11a_{63}$ & 
$
11a_{309}(5) 
$ \\
\hline
$11a_{64}$ & 
$
11n_{174}(3) 
$ \\
\hline
$11a_{66}$ & 
$
11a_{163}(7) 
$ \\
\hline
$11a_{67}$ & 
$
11a_{104}(3), 
11a_{168}(3) 
$ \\
\hline
$11a_{71}$ & 
$
11a_{248}(2) 
$ \\
\hline
$11a_{76}$ & 
$
11a_{160}(11), 
11a_{289}(11) 
$ \\
\hline
$11a_{78}$ & 
$
11a_{130}(3) 
$ \\
\hline
$11a_{79}$ & 
$
11a_{255}(7) 
$ \\
\hline
$11a_{81}$ & 
$
11a_{282}(3) 
$ \\
\hline
$11a_{82}$ & 
$
10_{116}(5), 
11a_{7}(5), 
11a_{33}(5) 
$ \\
\hline
$11a_{84}$ & 
$
10_{119}(7) 
$ \\
\hline
$11a_{90}$ & 
$
11a_{118}(2) 
$ \\
\hline
$11a_{93}$ & 
$
10_{114}(2) 
$ \\
\hline
$11a_{95}$ & 
$
10_{53}(5) 
$ \\
\hline
$11a_{98}$ & 
$
11a_{119}(3) 
$ \\
\hline
$11a_{99}$ & 
$
11a_{277}(2) 
$ \\
\hline
$11a_{100}$ & 
$
11a_{290}(2) 
$ \\
\hline
$11a_{102}$ & 
$
11a_{181}(5), 
11a_{199}(5) 
$ \\
\hline
$11a_{103}$ & 
$
11a_{201}(5) 
$ \\
\hline
$11a_{104}$ & 
$
11a_{67}(3), 
11a_{168}(3) 
$ \\
\hline
$11a_{106}$ & 
$
11a_{194}(3), 
11a_{346}(2) 
$ \\
\hline
$11a_{107}$ & 
$
10_{113}(2), 
11a_{347}(2) 
$ \\
\hline
$11a_{108}$ & 
$
11a_{57}(5), 
11a_{139}(5), 
11a_{231}(5) 
$ \\
\hline
$11a_{109}$ & 
$
11a_{44}(5), 
11a_{47}(5) 
$ \\
\hline
$11a_{110}$ & 
$
11a_{4}(11) 
$ \\
\hline
$11a_{111}$ & 
$
10_{117}(5), 
11a_{23}(5) 
$ \\
\hline
$11a_{116}$ & 
$
11a_{2}(7) 
$ \\
\hline
$11a_{117}$ & 
$
11a_{152}(2) 
$ \\
\hline
$11a_{118}$ & 
$
11a_{90}(2) 
$ \\
\hline
$11a_{119}$ & 
$
11a_{98}(3) 
$ \\
\hline
$11a_{122}$ & 
$
11a_{1}(5), 
11a_{149}(5) 
$ \\
\hline
$11a_{130}$ & 
$
11a_{78}(2) 
$ \\
\hline
$11a_{131}$ & 
$
11a_{252}(7), 
11a_{254}(7) 
$ \\
\hline
$11a_{132}$ & 
$
11a_{6}(2), 
11a_{352}(3) 
$ \\
\hline
$11a_{137}$ & 
$
11a_{202}(2) 
$ \\
\hline
$11a_{138}$ & 
$
11a_{285}(11) 
$ \\
\hline
$11a_{139}$ & 
$
11a_{57}(5), 
11a_{108}(5), 
11a_{231}(5) 
$ \\
\hline
$11a_{140}$ & 
$
10_{25}(7), 
10_{56}(7) 
$ \\
\hline
$11a_{141}$ & 
$
11a_{12}(3) 
$ \\
\hline
$11a_{149}$ & 
$
11a_{1}(5), 
11a_{122}(5) 
$ \\
\hline
$11a_{152}$ & 
$
11a_{117}(2) 
$ \\
\hline
$11a_{153}$ & 
$
10_{92}(5), 
11a_{224}(5), 
11n_{35}(5), 
11n_{43}(5) 
$ \\
\hline
$11a_{154}$ & 
$
10_{30}(7) 
$ \\
\hline
$11a_{157}$ & 
$
11a_{264}(2), 
11a_{305}(2) 
$ \\
\hline
$11a_{158}$ & 
$
11a_{34}(5) 
$ \\
\hline
$11a_{160}$ & 
$
11a_{76}(5), 
11a_{289}(5) 
$ \\
\hline
$11a_{161}$ & 
$
10_{14}(2), 
11n_{2}(2) 
$ \\
\hline
$11a_{163}$ & 
$
11a_{66}(5) 
$ \\
\hline
$11a_{165}$ & 
$
10_{87}(3), 
10_{98}(3), 
11a_{58}(3), 
11n_{72}(3) 
$ \\
\hline
$11a_{166}$ & 
$
10_{38}(3) 
$ \\
\hline
$11a_{167}$ & 
$
11a_{11}(3) 
$ \\
\hline
$11a_{168}$ & 
$
11a_{67}(3), 
11a_{104}(3) 
$ \\
\hline
$11a_{169}$ & 
$
11a_{36}(5) 
$ \\
\hline
$11a_{172}$ & 
$
11a_{54}(7) 
$ \\
\hline
$11a_{175}$ & 
$
11a_{306}(7) 
$ \\
\hline
$11a_{178}$ & 
$
11a_{294}(2) 
$ \\
\hline
$11a_{181}$ & 
$
11a_{102}(2), 
11a_{199}(2) 
$ \\
\hline
$11a_{183}$ & 
$
10_{121}(5), 
11a_{41}(5), 
11a_{198}(5), 
11a_{331}(5) 
$ \\
\hline
$11a_{184}$ & 
$
10_{112}(3) 
$ \\
\hline
$11a_{185}$ & 
$
11a_{56}(5), 
11a_{265}(5) 
$ \\
\hline
$11a_{186}$ & 
$
11a_{241}(5) 
$ \\
\hline
$11a_{187}$ & 
$
11a_{8}(2), 
11a_{38}(5), 
11a_{249}(2) 
$ \\
\hline
$11a_{190}$ & 
$
10_{83}(7) 
$ \\
\hline
$11a_{192}$ & 
$
11a_{299}(11) 
$ \\
\hline
$11a_{194}$ & 
$
11a_{106}(3), 
11a_{346}(2) 
$ \\
\hline
$11a_{195}$ & 
$
11a_{273}(5), 
11n_{114}(5) 
$ \\
\hline
$11a_{196}$ & 
$
11a_{216}(3), 
11a_{286}(3) 
$ \\
\hline
$11a_{198}$ & 
$
10_{121}(5), 
11a_{41}(5), 
11a_{183}(5), 
11a_{331}(5) 
$ \\
\hline
$11a_{199}$ & 
$
11a_{102}(5), 
11a_{181}(5) 
$ \\
\hline
$11a_{200}$ & 
$
10_{101}(5) 
$ \\
\hline
$11a_{201}$ & 
$
11a_{103}(5) 
$ \\
\hline
$11a_{202}$ & 
$
11a_{137}(5) 
$ \\
\hline
$11a_{204}$ & 
$
11a_{222}(7) 
$ \\
\hline
$11a_{216}$ & 
$
11a_{196}(3), 
11a_{286}(3) 
$ \\
\hline
$11a_{221}$ & 
$
11a_{259}(5) 
$ \\
\hline
$11a_{222}$ & 
$
11a_{204}(5) 
$ \\
\hline
$11a_{223}$ & 
$
11n_{148}(2) 
$ \\
\hline
$11a_{224}$ & 
$
10_{92}(5), 
11a_{153}(5), 
11n_{35}(5), 
11n_{43}(5) 
$ \\
\hline
$11a_{226}$ & 
$
11a_{229}(11) 
$ \\
\hline
$11a_{229}$ & 
$
11a_{226}(5) 
$ \\
\hline
$11a_{230}$ & 
$
10_{36}(7), 
11a_{212}(7), 
11n_{29}(7) 
$ \\
\hline
$11a_{231}$ & 
$
11a_{57}(3), 
11a_{108}(2), 
11a_{139}(2) 
$ \\
\hline
$11a_{238}$ & 
$
11n_{171}(11) 
$ \\
\hline
$11a_{241}$ & 
$
11a_{186}(5) 
$ \\
\hline
$11a_{242}$ & 
$
11n_{93}(5) 
$ \\
\hline
$11a_{245}$ & 
$
10_{66}(3) 
$ \\
\hline
$11a_{246}$ & 
$
9_{18}(5) 
$ \\
\hline
$11a_{247}$ & 
$
9_{38}(3), 
10_{63}(7) 
$ \\
\hline
$11a_{248}$ & 
$
11a_{71}(2) 
$ \\
\hline
$11a_{249}$ & 
$
11a_{8}(7), 
11a_{38}(2), 
11a_{187}(2) 
$ \\
\hline
$11a_{251}$ & 
$
11a_{253}(5) 
$ \\
\hline
$11a_{252}$ & 
$
11a_{131}(5), 
11a_{254}(5) 
$ \\
\hline
$11a_{253}$ & 
$
11a_{251}(5) 
$ \\
\hline
$11a_{254}$ & 
$
11a_{131}(5), 
11a_{252}(5) 
$ \\
\hline
$11a_{255}$ & 
$
11a_{79}(5) 
$ \\
\hline
$11a_{257}$ & 
$
10_{118}(5) 
$ \\
\hline
$11a_{258}$ & 
$
11n_{150}(2) 
$ \\
\hline
$11a_{259}$ & 
$
11a_{221}(5) 
$ \\
\hline
$11a_{262}$ & 
$
11a_{10}(5) 
$ \\
\hline
$11a_{264}$ & 
$
11a_{157}(2), 
11a_{305}(7) 
$ \\
\hline
$11a_{265}$ & 
$
11a_{56}(5), 
11a_{185}(5) 
$ \\
\hline
$11a_{272}$ & 
$
11a_{30}(5) 
$ \\
\hline
$11a_{275}$ & 
$
11a_{344}(5) 
$ \\
\hline
$11a_{277}$ & 
$
11a_{99}(2) 
$ \\
\hline
$11a_{281}$ & 
$
11a_{19}(5), 
11a_{25}(5) 
$ \\
\hline
$11a_{282}$ & 
$
11a_{81}(3) 
$ \\
\hline
$11a_{285}$ & 
$
11a_{138}(5) 
$ \\
\hline
$11a_{286}$ & 
$
11a_{196}(3), 
11a_{216}(3) 
$ \\
\hline
$11a_{289}$ & 
$
11a_{76}(7), 
11a_{160}(7) 
$ \\
\hline
$11a_{290}$ & 
$
11a_{100}(3) 
$ \\
\hline
$11a_{294}$ & 
$
11a_{178}(5) 
$ \\
\hline
$11a_{299}$ & 
$
11a_{192}(5) 
$ \\
\hline
$11a_{305}$ & 
$
11a_{157}(2), 
11a_{264}(5) 
$ \\
\hline
$11a_{306}$ & 
$
11a_{175}(5) 
$ \\
\hline
$11a_{307}$ & 
$
10_{86}(7), 
11a_{323}(7) 
$ \\
\hline
$11a_{309}$ & 
$
11a_{63}(7) 
$ \\
\hline
$11a_{315}$ & 
$
11a_{24}(11), 
11a_{26}(11) 
$ \\
\hline
$11a_{316}$ & 
$
11a_{35}(5) 
$ \\
\hline
$11a_{317}$ & 
$
11a_{31}(7) 
$ \\
\hline
$11a_{323}$ & 
$
10_{86}(5), 
11a_{307}(5) 
$ \\
\hline
$11a_{330}$ & 
$
11a_{40}(7) 
$ \\
\hline
$11a_{331}$ & 
$
10_{121}(5), 
11a_{41}(5), 
11a_{183}(5), 
11a_{198}(5) 
$ \\
\hline
$11a_{333}$ & 
$
10_{33}(5) 
$ \\
\hline
$11a_{339}$ & 
$
11n_{180}(11) 
$ \\
\hline
$11a_{342}$ & 
$
11a_{340}(5) 
$ \\
\hline
$11a_{343}$ & 
$
11a_{237}(5) 
$ \\
\hline
$11a_{344}$ & 
$
11a_{275}(5) 
$ \\
\hline
$11a_{346}$ & 
$
11a_{106}(2), 
11a_{194}(2) 
$ \\
\hline
$11a_{347}$ & 
$
10_{113}(3), 
11a_{107}(2) 
$ \\
\hline
$11a_{352}$ & 
$
11a_{6}(2), 
11a_{132}(2) 
$ \\
\hline
$11a_{363}$ & 
$
11a_{354}(5) 
$ \\
\hline
$11n_{1}$ & 
$
9_{48}(7) 
$ \\
\hline
$11n_{2}$ & 
$
10_{14}(7), 
11a_{161}(2) 
$ \\
\hline
$11n_{3}$ & 
$
10_{7}(7), 
11a_{59}(7) 
$ \\
\hline
$11n_{4}$ & 
$
9_{27}(7), 
11a_{196}(7), 
11a_{216}(7), 
11a_{286}(7), 
11n_{21}(7), 
11n_{172}(7) 
$ \\
\hline
$11n_{5}$ & 
$
10_{41}(7) 
$ \\
\hline
$11n_{6}$ & 
$
8_{2}(7) 
$ \\
\hline
$11n_{7}$ & 
$
11n_{131}(7), 
11n_{160}(7) 
$ \\
\hline
$11n_{8}$ & 
$
11n_{59}(7) 
$ \\
\hline
$11n_{10}$ & 
$
11n_{103}(5), 
11n_{144}(5) 
$ \\
\hline
$11n_{11}$ & 
$
9_{31}(5), 
11n_{22}(5), 
11n_{112}(5), 
11n_{127}(5) 
$ \\
\hline
$11n_{12}$ & 
$
6_{3}(7), 
10_{95}(7), 
10_{100}(7), 
10_{159}(7), 
11a_{8}(7), 
11a_{38}(7), 
11a_{44}(7), 
11a_{47}(7), 
$ \\ & $
11a_{79}(7), 
11a_{86}(7), 
11a_{109}(7), 
11a_{187}(7), 
11a_{197}(7), 
11a_{239}(7), 
11a_{249}(7), 
11a_{255}(7), 
$ \\ & $
11a_{326}(7), 
11n_{157}(7) 
$ \\
\hline
$11n_{14}$ & 
$
11n_{121}(2) 
$ \\
\hline
$11n_{15}$ & 
$
8_{16}(5), 
10_{156}(5), 
11a_{175}(5), 
11a_{306}(5), 
11n_{56}(5), 
11n_{58}(5) 
$ \\
\hline
$11n_{18}$ & 
$
10_{146}(2), 
11n_{62}(2) 
$ \\
\hline
$11n_{19}$ & 
$
11n_{135}(5) 
$ \\
\hline
$11n_{20}$ & 
$
8_{6}(7), 
10_{32}(7), 
11a_{29}(7), 
11n_{151}(7), 
11n_{152}(7) 
$ \\
\hline
$11n_{21}$ & 
$
9_{27}(5), 
11a_{196}(5), 
11a_{216}(5), 
11a_{286}(5), 
11n_{4}(5), 
11n_{172}(5) 
$ \\
\hline
$11n_{22}$ & 
$
9_{31}(5), 
11n_{11}(5), 
11n_{112}(5), 
11n_{127}(5) 
$ \\
\hline
$11n_{24}$ & 
$
8_{7}(5) 
$ \\
\hline
$11n_{25}$ & 
$
9_{26}(7) 
$ \\
\hline
$11n_{26}$ & 
$
9_{20}(5), 
10_{149}(5), 
11a_{146}(5) 
$ \\
\hline
$11n_{28}$ & 
$
7_{7}(2), 
11a_{332}(5), 
11n_{125}(2), 
11n_{176}(2) 
$ \\
\hline
$11n_{29}$ & 
$
10_{36}(2), 
11a_{212}(2), 
11a_{230}(2) 
$ \\
\hline
$11n_{32}$ & 
$
9_{34}(2), 
11n_{119}(5) 
$ \\
\hline
$11n_{34}$ & 
$
3_{1}(5), 
4_{1}(5), 
5_{1}(5), 
5_{2}(5), 
6_{1}(5), 
6_{2}(5), 
6_{3}(5), 
7_{1}(5), 
$ \\ & $
7_{2}(5), 
7_{3}(5), 
7_{4}(5), 
7_{5}(5), 
7_{6}(5), 
7_{7}(5), 
8_{1}(5), 
8_{2}(5), 
$ \\ & $
8_{3}(5), 
8_{4}(5), 
8_{5}(5), 
8_{6}(5), 
8_{7}(5), 
8_{8}(5), 
8_{9}(5), 
8_{10}(5), 
$ \\ & $
8_{11}(5), 
8_{12}(5), 
8_{13}(5), 
8_{14}(5), 
8_{15}(5), 
8_{16}(5), 
8_{17}(5), 
8_{18}(5), 
$ \\ & $
8_{19}(5), 
8_{20}(5), 
8_{21}(5), 
9_{1}(5), 
9_{2}(5), 
9_{3}(5), 
9_{4}(5), 
9_{5}(5), 
$ \\ & $
9_{6}(5), 
9_{7}(5), 
9_{8}(5), 
9_{9}(5), 
9_{10}(5), 
9_{11}(5), 
9_{12}(5), 
9_{13}(5), 
$ \\ & $
9_{14}(5), 
9_{15}(5), 
9_{16}(5), 
9_{17}(5), 
9_{18}(5), 
9_{19}(5), 
9_{20}(5), 
9_{21}(5), 
$ \\ & $
9_{22}(5), 
9_{23}(5), 
9_{24}(5), 
9_{25}(5), 
9_{26}(5), 
9_{27}(5), 
9_{28}(5), 
9_{29}(5), 
$ \\ & $
9_{30}(5), 
9_{31}(5), 
9_{32}(5), 
9_{33}(5), 
9_{34}(5), 
9_{35}(5), 
9_{36}(5), 
9_{37}(5), 
$ \\ & $
9_{38}(5), 
9_{39}(5), 
9_{40}(5), 
9_{41}(5), 
9_{42}(5), 
9_{43}(5), 
9_{44}(5), 
9_{45}(5), 
$ \\ & $
9_{46}(5), 
9_{47}(5), 
9_{48}(5), 
9_{49}(5), 
10_{1}(5), 
10_{2}(5), 
10_{3}(5), 
10_{4}(5), 
$ \\ & $
10_{5}(5), 
10_{6}(5), 
10_{7}(5), 
10_{8}(5), 
10_{9}(5), 
10_{10}(5), 
10_{11}(5), 
10_{12}(5), 
$ \\ & $
10_{13}(5), 
10_{14}(5), 
10_{15}(5), 
10_{16}(5), 
10_{17}(5), 
10_{18}(5), 
10_{19}(5), 
10_{20}(5), 
$ \\ & $
10_{21}(5), 
10_{22}(5), 
10_{23}(5), 
10_{24}(5), 
10_{25}(5), 
10_{26}(5), 
10_{27}(5), 
10_{28}(5), 
$ \\ & $
10_{29}(5), 
10_{30}(5), 
10_{31}(5), 
10_{32}(5), 
10_{33}(5), 
10_{34}(5), 
10_{35}(5), 
10_{36}(5), 
$ \\ & $
10_{37}(5), 
10_{38}(5), 
10_{39}(5), 
10_{40}(5), 
10_{41}(5), 
10_{42}(5), 
10_{43}(5), 
10_{44}(5), 
$ \\ & $
10_{45}(5), 
10_{46}(5), 
10_{47}(5), 
10_{48}(5), 
10_{49}(5), 
10_{50}(5), 
10_{51}(5), 
10_{52}(5), 
$ \\ & $
10_{53}(5), 
10_{54}(5), 
10_{55}(5), 
10_{56}(5), 
10_{57}(5), 
10_{58}(5), 
10_{59}(5), 
10_{60}(5), 
$ \\ & $
10_{61}(5), 
10_{62}(5), 
10_{63}(5), 
10_{64}(5), 
10_{65}(5), 
10_{66}(5), 
10_{67}(5), 
10_{68}(5), 
$ \\ & $
10_{69}(5), 
10_{70}(5), 
10_{71}(5), 
10_{72}(5), 
10_{73}(5), 
10_{74}(5), 
10_{75}(5), 
10_{76}(5), 
$ \\ & $
10_{77}(5), 
10_{78}(5), 
10_{79}(5), 
10_{80}(5), 
10_{81}(5), 
10_{82}(5), 
10_{83}(5), 
10_{84}(5), 
$ \\ & $
10_{85}(5), 
10_{86}(5), 
10_{87}(5), 
10_{88}(5), 
10_{89}(5), 
10_{90}(5), 
10_{91}(5), 
10_{92}(5), 
$ \\ & $
10_{93}(5), 
10_{94}(5), 
10_{95}(5), 
10_{96}(5), 
10_{97}(5), 
10_{98}(5), 
10_{99}(5), 
10_{100}(5), 
$ \\ & $
10_{101}(5), 
10_{102}(5), 
10_{103}(5), 
10_{104}(5), 
10_{105}(5), 
10_{106}(5), 
10_{107}(5), 
10_{108}(5), 
$ \\ & $
10_{109}(5), 
10_{110}(5), 
10_{111}(5), 
10_{112}(5), 
10_{113}(5), 
10_{114}(5), 
10_{115}(7), 
10_{116}(5), 
$ \\ & $
10_{117}(5), 
10_{118}(5), 
10_{119}(5), 
10_{120}(5), 
10_{121}(5), 
10_{122}(5), 
10_{123}(5), 
10_{124}(5), 
$ \\ & $
10_{125}(5), 
10_{126}(5), 
10_{127}(5), 
10_{128}(5), 
10_{129}(5), 
10_{130}(5), 
10_{131}(5), 
10_{132}(5), 
$ \\ & $
10_{133}(5), 
10_{134}(5), 
10_{135}(5), 
10_{136}(5), 
10_{137}(5), 
10_{138}(5), 
10_{139}(5), 
10_{140}(5), 
$ \\ & $
10_{141}(5), 
10_{142}(5), 
10_{143}(5), 
10_{144}(5), 
10_{145}(5), 
10_{146}(5), 
10_{147}(5), 
10_{148}(5), 
$ \\ & $
10_{149}(5), 
10_{150}(5), 
10_{151}(5), 
10_{152}(5), 
10_{153}(5), 
10_{154}(5), 
10_{155}(5), 
10_{156}(5), 
$ \\ & $
10_{157}(5), 
10_{158}(5), 
10_{159}(5), 
10_{160}(5), 
10_{161}(5), 
10_{163}(5), 
10_{164}(5), 
10_{165}(5), 
$ \\ & $
10_{166}(5), 
11a_{1}(5), 
11a_{2}(5), 
11a_{3}(5), 
11a_{4}(5), 
11a_{5}(5), 
11a_{6}(5), 
11a_{7}(5), 
$ \\ & $
11a_{8}(5), 
11a_{9}(5), 
11a_{10}(5), 
11a_{11}(5), 
11a_{12}(5), 
11a_{13}(5), 
11a_{14}(5), 
11a_{15}(5), 
$ \\ & $
11a_{16}(5), 
11a_{17}(5), 
11a_{18}(5), 
11a_{19}(5), 
11a_{20}(5), 
11a_{21}(5), 
11a_{22}(5), 
11a_{23}(5), 
$ \\ & $
11a_{24}(5), 
11a_{25}(5), 
11a_{26}(5), 
11a_{27}(5), 
11a_{28}(5), 
11a_{29}(5), 
11a_{30}(5), 
11a_{31}(5), 
$ \\ & $
11a_{32}(5), 
11a_{33}(5), 
11a_{34}(5), 
11a_{35}(5), 
11a_{36}(5), 
11a_{37}(5), 
11a_{38}(5), 
11a_{39}(5), 
$ \\ & $
11a_{40}(5), 
11a_{41}(5), 
11a_{42}(5), 
11a_{43}(5), 
11a_{44}(5), 
11a_{45}(5), 
11a_{46}(5), 
11a_{47}(5), 
$ \\ & $
11a_{48}(5), 
11a_{49}(5), 
11a_{50}(5), 
11a_{51}(5), 
11a_{52}(5), 
11a_{53}(5), 
11a_{54}(5), 
11a_{55}(5), 
$ \\ & $
11a_{56}(5), 
11a_{57}(5), 
11a_{58}(5), 
11a_{59}(5), 
11a_{60}(5), 
11a_{61}(5), 
11a_{62}(5), 
11a_{63}(5), 
$ \\ & $
11a_{64}(5), 
11a_{65}(5), 
11a_{66}(5), 
11a_{67}(5), 
11a_{68}(5), 
11a_{69}(5), 
11a_{70}(5), 
11a_{71}(5), 
$ \\ & $
11a_{72}(5), 
11a_{73}(5), 
11a_{74}(5), 
11a_{75}(5), 
11a_{76}(5), 
11a_{77}(5), 
11a_{78}(5), 
11a_{79}(5), 
$ \\ & $
11a_{80}(5), 
11a_{81}(5), 
11a_{82}(5), 
11a_{83}(5), 
11a_{84}(5), 
11a_{85}(5), 
11a_{86}(5), 
11a_{87}(5), 
$ \\ & $
11a_{88}(5), 
11a_{89}(5), 
11a_{90}(5), 
11a_{91}(5), 
11a_{92}(5), 
11a_{93}(5), 
11a_{94}(5), 
11a_{95}(5), 
$ \\ & $
11a_{96}(5), 
11a_{97}(5), 
11a_{98}(5), 
11a_{99}(5), 
11a_{100}(5), 
11a_{101}(5), 
11a_{102}(5), 
11a_{103}(5), 
$ \\ & $
11a_{104}(5), 
11a_{105}(5), 
11a_{106}(5), 
11a_{107}(5), 
11a_{108}(5), 
11a_{109}(5), 
11a_{110}(5), 
11a_{111}(5), 
$ \\ & $
11a_{112}(5), 
11a_{113}(5), 
11a_{114}(5), 
11a_{115}(5), 
11a_{116}(5), 
11a_{117}(5), 
11a_{118}(5), 
11a_{119}(5), 
$ \\ & $
11a_{120}(5), 
11a_{121}(5), 
11a_{122}(5), 
11a_{123}(5), 
11a_{124}(5), 
11a_{125}(5), 
11a_{126}(5), 
11a_{127}(5), 
$ \\ & $
11a_{128}(5), 
11a_{129}(5), 
11a_{130}(5), 
11a_{131}(5), 
11a_{132}(5), 
11a_{133}(5), 
11a_{134}(5), 
11a_{135}(5), 
$ \\ & $
11a_{136}(5), 
11a_{137}(5), 
11a_{138}(5), 
11a_{139}(5), 
11a_{140}(5), 
11a_{141}(5), 
11a_{142}(5), 
11a_{143}(5), 
$ \\ & $
11a_{144}(5), 
11a_{145}(5), 
11a_{146}(5), 
11a_{147}(5), 
11a_{148}(5), 
11a_{149}(5), 
11a_{150}(5), 
11a_{151}(5), 
$ \\ & $
11a_{152}(5), 
11a_{153}(5), 
11a_{154}(5), 
11a_{155}(5), 
11a_{156}(5), 
11a_{157}(5), 
11a_{158}(5), 
11a_{159}(5), 
$ \\ & $
11a_{160}(5), 
11a_{161}(5), 
11a_{162}(5), 
11a_{163}(5), 
11a_{164}(5), 
11a_{165}(5), 
11a_{166}(5), 
11a_{167}(5), 
$ \\ & $
11a_{168}(5), 
11a_{169}(5), 
11a_{170}(5), 
11a_{171}(5), 
11a_{172}(5), 
11a_{173}(5), 
11a_{174}(5), 
11a_{175}(5), 
$ \\ & $
11a_{176}(5), 
11a_{177}(5), 
11a_{178}(5), 
11a_{179}(5), 
11a_{180}(5), 
11a_{181}(5), 
11a_{182}(5), 
11a_{183}(5), 
$ \\ & $
11a_{184}(5), 
11a_{185}(5), 
11a_{186}(5), 
11a_{187}(5), 
11a_{188}(5), 
11a_{189}(5), 
11a_{190}(5), 
11a_{191}(5), 
$ \\ & $
11a_{192}(5), 
11a_{193}(5), 
11a_{194}(5), 
11a_{195}(5), 
11a_{196}(5), 
11a_{197}(5), 
11a_{198}(5), 
11a_{199}(5), 
$ \\ & $
11a_{200}(5), 
11a_{201}(5), 
11a_{202}(5), 
11a_{203}(5), 
11a_{204}(5), 
11a_{205}(5), 
11a_{206}(5), 
11a_{207}(5), 
$ \\ & $
11a_{208}(5), 
11a_{209}(5), 
11a_{210}(5), 
11a_{211}(5), 
11a_{212}(5), 
11a_{213}(5), 
11a_{214}(5), 
11a_{215}(5), 
$ \\ & $
11a_{216}(5), 
11a_{217}(5), 
11a_{218}(5), 
11a_{219}(5), 
11a_{220}(5), 
11a_{221}(5), 
11a_{222}(5), 
11a_{223}(5), 
$ \\ & $
11a_{224}(5), 
11a_{225}(5), 
11a_{226}(5), 
11a_{227}(5), 
11a_{228}(5), 
11a_{229}(5), 
11a_{230}(5), 
11a_{231}(5), 
$ \\ & $
11a_{232}(5), 
11a_{233}(5), 
11a_{234}(5), 
11a_{235}(5), 
11a_{236}(5), 
11a_{237}(5), 
11a_{238}(5), 
11a_{239}(5), 
$ \\ & $
11a_{240}(5), 
11a_{241}(5), 
11a_{242}(5), 
11a_{243}(5), 
11a_{244}(5), 
11a_{245}(5), 
11a_{246}(5), 
11a_{247}(5), 
$ \\ & $
11a_{248}(5), 
11a_{249}(5), 
11a_{250}(5), 
11a_{251}(5), 
11a_{252}(5), 
11a_{253}(5), 
11a_{254}(5), 
11a_{255}(5), 
$ \\ & $
11a_{256}(5), 
11a_{257}(5), 
11a_{258}(5), 
11a_{259}(5), 
11a_{260}(5), 
11a_{261}(5), 
11a_{262}(5), 
11a_{263}(5), 
$ \\ & $
11a_{264}(5), 
11a_{265}(5), 
11a_{266}(5), 
11a_{267}(5), 
11a_{268}(5), 
11a_{269}(5), 
11a_{270}(5), 
11a_{271}(5), 
$ \\ & $
11a_{272}(5), 
11a_{273}(5), 
11a_{274}(5), 
11a_{275}(5), 
11a_{276}(5), 
11a_{277}(5), 
11a_{278}(5), 
11a_{279}(5), 
$ \\ & $
11a_{280}(5), 
11a_{281}(5), 
11a_{282}(5), 
11a_{283}(5), 
11a_{284}(5), 
11a_{285}(5), 
11a_{286}(5), 
11a_{287}(5), 
$ \\ & $
11a_{288}(5), 
11a_{289}(5), 
11a_{290}(5), 
11a_{291}(5), 
11a_{292}(5), 
11a_{293}(5), 
11a_{294}(5), 
11a_{295}(5), 
$ \\ & $
11a_{296}(5), 
11a_{297}(5), 
11a_{298}(5), 
11a_{299}(5), 
11a_{300}(5), 
11a_{301}(5), 
11a_{302}(5), 
11a_{303}(5), 
$ \\ & $
11a_{304}(5), 
11a_{305}(5), 
11a_{306}(5), 
11a_{307}(5), 
11a_{308}(5), 
11a_{309}(5), 
11a_{310}(5), 
11a_{311}(5), 
$ \\ & $
11a_{312}(5), 
11a_{313}(5), 
11a_{314}(5), 
11a_{315}(5), 
11a_{316}(5), 
11a_{317}(5), 
11a_{318}(5), 
11a_{319}(5), 
$ \\ & $
11a_{320}(5), 
11a_{321}(5), 
11a_{322}(5), 
11a_{323}(5), 
11a_{324}(5), 
11a_{325}(5), 
11a_{326}(5), 
11a_{327}(5), 
$ \\ & $
11a_{328}(5), 
11a_{329}(5), 
11a_{330}(5), 
11a_{331}(5), 
11a_{332}(5), 
11a_{333}(5), 
11a_{334}(5), 
11a_{335}(5), 
$ \\ & $
11a_{336}(5), 
11a_{337}(5), 
11a_{338}(5), 
11a_{339}(5), 
11a_{340}(5), 
11a_{341}(5), 
11a_{342}(5), 
11a_{343}(5), 
$ \\ & $
11a_{344}(5), 
11a_{345}(5), 
11a_{346}(5), 
11a_{347}(5), 
11a_{348}(5), 
11a_{349}(5), 
11a_{350}(5), 
11a_{351}(5), 
$ \\ & $
11a_{352}(5), 
11a_{353}(5), 
11a_{354}(5), 
11a_{355}(5), 
11a_{356}(5), 
11a_{357}(5), 
11a_{358}(5), 
11a_{359}(5), 
$ \\ & $
11a_{360}(5), 
11a_{361}(5), 
11a_{362}(5), 
11a_{363}(5), 
11a_{364}(5), 
11a_{365}(5), 
11a_{366}(5), 
11a_{367}(5), 
$ \\ & $
11n_{1}(5), 
11n_{2}(5), 
11n_{3}(5), 
11n_{4}(5), 
11n_{5}(5), 
11n_{6}(5), 
11n_{7}(5), 
11n_{8}(5), 
$ \\ & $
11n_{9}(5), 
11n_{10}(5), 
11n_{11}(5), 
11n_{12}(5), 
11n_{13}(5), 
11n_{14}(5), 
11n_{15}(5), 
11n_{16}(5), 
$ \\ & $
11n_{17}(5), 
11n_{18}(5), 
11n_{19}(5), 
11n_{20}(5), 
11n_{21}(5), 
11n_{22}(5), 
11n_{23}(5), 
11n_{24}(5), 
$ \\ & $
11n_{25}(5), 
11n_{26}(5), 
11n_{27}(5), 
11n_{28}(5), 
11n_{29}(5), 
11n_{30}(5), 
11n_{31}(5), 
11n_{32}(5), 
$ \\ & $
11n_{33}(5), 
11n_{35}(5), 
11n_{36}(5), 
11n_{37}(5), 
11n_{38}(5), 
11n_{39}(5), 
11n_{40}(5), 
11n_{41}(7), 
$ \\ & $
11n_{42}(5), 
11n_{43}(5), 
11n_{44}(5), 
11n_{45}(5), 
11n_{46}(5), 
11n_{47}(5), 
11n_{48}(5), 
11n_{49}(5), 
$ \\ & $
11n_{50}(5), 
11n_{51}(5), 
11n_{52}(5), 
11n_{53}(5), 
11n_{54}(5), 
11n_{55}(5), 
11n_{56}(5), 
11n_{57}(5), 
$ \\ & $
11n_{58}(5), 
11n_{59}(5), 
11n_{60}(5), 
11n_{61}(5), 
11n_{62}(5), 
11n_{63}(5), 
11n_{64}(5), 
11n_{65}(5), 
$ \\ & $
11n_{66}(5), 
11n_{67}(5), 
11n_{68}(5), 
11n_{69}(5), 
11n_{70}(5), 
11n_{71}(5), 
11n_{72}(5), 
11n_{73}(5), 
$ \\ & $
11n_{74}(5), 
11n_{75}(5), 
11n_{76}(5), 
11n_{77}(5), 
11n_{78}(5), 
11n_{79}(5), 
11n_{80}(5), 
11n_{81}(5), 
$ \\ & $
11n_{82}(5), 
11n_{83}(5), 
11n_{84}(5), 
11n_{85}(5), 
11n_{86}(5), 
11n_{87}(5), 
11n_{88}(5), 
11n_{89}(5), 
$ \\ & $
11n_{90}(5), 
11n_{91}(5), 
11n_{92}(5), 
11n_{93}(5), 
11n_{94}(5), 
11n_{95}(5), 
11n_{96}(5), 
11n_{97}(5), 
$ \\ & $
11n_{98}(5), 
11n_{99}(5), 
11n_{100}(5), 
11n_{101}(5), 
11n_{102}(5), 
11n_{103}(5), 
11n_{104}(5), 
11n_{105}(5), 
$ \\ & $
11n_{106}(5), 
11n_{107}(5), 
11n_{108}(5), 
11n_{109}(5), 
11n_{110}(5), 
11n_{111}(5), 
11n_{112}(5), 
11n_{113}(5), 
$ \\ & $
11n_{114}(5), 
11n_{115}(5), 
11n_{116}(5), 
11n_{117}(5), 
11n_{118}(5), 
11n_{119}(5), 
11n_{120}(5), 
11n_{121}(5), 
$ \\ & $
11n_{122}(5), 
11n_{123}(5), 
11n_{124}(5), 
11n_{125}(5), 
11n_{126}(5), 
11n_{127}(5), 
11n_{128}(5), 
11n_{129}(5), 
$ \\ & $
11n_{130}(5), 
11n_{131}(5), 
11n_{132}(5), 
11n_{133}(5), 
11n_{134}(5), 
11n_{135}(5), 
11n_{136}(5), 
11n_{137}(5), 
$ \\ & $
11n_{138}(5), 
11n_{139}(5), 
11n_{140}(5), 
11n_{141}(7), 
11n_{142}(5), 
11n_{143}(5), 
11n_{144}(5), 
11n_{145}(5), 
$ \\ & $
11n_{146}(5), 
11n_{147}(5), 
11n_{148}(5), 
11n_{149}(5), 
11n_{150}(5), 
11n_{151}(5), 
11n_{152}(5), 
11n_{153}(5), 
$ \\ & $
11n_{154}(5), 
11n_{155}(5), 
11n_{156}(5), 
11n_{157}(5), 
11n_{158}(5), 
11n_{159}(5), 
11n_{160}(5), 
11n_{161}(5), 
$ \\ & $
11n_{162}(5), 
11n_{163}(5), 
11n_{164}(5), 
11n_{165}(5), 
11n_{166}(5), 
11n_{167}(5), 
11n_{168}(5), 
11n_{169}(5), 
$ \\ & $
11n_{170}(5), 
11n_{171}(5), 
11n_{172}(5), 
11n_{173}(5), 
11n_{174}(5), 
11n_{175}(5), 
11n_{176}(5), 
11n_{177}(5), 
$ \\ & $
11n_{178}(5), 
11n_{179}(5), 
11n_{180}(5), 
11n_{181}(5), 
11n_{182}(5), 
11n_{183}(5), 
11n_{184}(5), 
11n_{185}(5) 
$ \\
\hline
$11n_{35}$ & 
$
10_{92}(5), 
11a_{153}(5), 
11a_{224}(5), 
11n_{43}(5) 
$ \\
\hline
$11n_{36}$ & 
$
11n_{44}(5) 
$ \\
\hline
$11n_{37}$ & 
$
8_{9}(7), 
10_{106}(7), 
10_{155}(7), 
11a_{112}(7) 
$ \\
\hline
$11n_{38}$ & 
$
11n_{64}(5), 
11n_{81}(5), 
11n_{102}(2), 
11n_{143}(2) 
$ \\
\hline
$11n_{39}$ & 
$
8_{8}(5), 
10_{40}(5), 
10_{103}(5), 
10_{129}(5), 
11a_{67}(5), 
11a_{104}(5), 
11a_{168}(5), 
11n_{45}(5), 
$ \\ & $
11n_{50}(5), 
11n_{132}(5) 
$ \\
\hline
$11n_{40}$ & 
$
10_{57}(5), 
11n_{46}(5) 
$ \\
\hline
$11n_{41}$ & 
$
11n_{47}(5) 
$ \\
\hline
$11n_{42}$ & 
$
3_{1}(5), 
4_{1}(5), 
5_{1}(5), 
5_{2}(5), 
6_{1}(5), 
6_{2}(5), 
6_{3}(5), 
7_{1}(5), 
$ \\ & $
7_{2}(5), 
7_{3}(5), 
7_{4}(5), 
7_{5}(5), 
7_{6}(5), 
7_{7}(5), 
8_{1}(5), 
8_{2}(5), 
$ \\ & $
8_{3}(5), 
8_{4}(5), 
8_{5}(5), 
8_{6}(5), 
8_{7}(5), 
8_{8}(5), 
8_{9}(5), 
8_{10}(5), 
$ \\ & $
8_{11}(5), 
8_{12}(5), 
8_{13}(5), 
8_{14}(5), 
8_{15}(5), 
8_{16}(5), 
8_{17}(5), 
8_{18}(5), 
$ \\ & $
8_{19}(5), 
8_{20}(5), 
8_{21}(5), 
9_{1}(5), 
9_{2}(5), 
9_{3}(5), 
9_{4}(5), 
9_{5}(5), 
$ \\ & $
9_{6}(5), 
9_{7}(5), 
9_{8}(5), 
9_{9}(5), 
9_{10}(5), 
9_{11}(5), 
9_{12}(5), 
9_{13}(5), 
$ \\ & $
9_{14}(5), 
9_{15}(5), 
9_{16}(5), 
9_{17}(5), 
9_{18}(5), 
9_{19}(5), 
9_{20}(5), 
9_{21}(5), 
$ \\ & $
9_{22}(5), 
9_{23}(5), 
9_{24}(5), 
9_{25}(5), 
9_{26}(5), 
9_{27}(5), 
9_{28}(5), 
9_{29}(5), 
$ \\ & $
9_{30}(5), 
9_{31}(5), 
9_{32}(5), 
9_{33}(5), 
9_{34}(5), 
9_{35}(5), 
9_{36}(5), 
9_{37}(5), 
$ \\ & $
9_{38}(5), 
9_{39}(5), 
9_{40}(5), 
9_{41}(5), 
9_{42}(5), 
9_{43}(5), 
9_{44}(5), 
9_{45}(7), 
$ \\ & $
9_{46}(5), 
9_{47}(5), 
9_{48}(5), 
9_{49}(5), 
10_{1}(5), 
10_{2}(5), 
10_{3}(5), 
10_{4}(5), 
$ \\ & $
10_{5}(5), 
10_{6}(5), 
10_{7}(5), 
10_{8}(5), 
10_{9}(5), 
10_{10}(5), 
10_{11}(5), 
10_{12}(5), 
$ \\ & $
10_{13}(5), 
10_{14}(5), 
10_{15}(5), 
10_{16}(5), 
10_{17}(5), 
10_{18}(5), 
10_{19}(5), 
10_{20}(5), 
$ \\ & $
10_{21}(5), 
10_{22}(5), 
10_{23}(5), 
10_{24}(5), 
10_{25}(5), 
10_{26}(5), 
10_{27}(5), 
10_{28}(5), 
$ \\ & $
10_{29}(5), 
10_{30}(5), 
10_{31}(5), 
10_{32}(5), 
10_{33}(5), 
10_{34}(5), 
10_{35}(5), 
10_{36}(5), 
$ \\ & $
10_{37}(5), 
10_{38}(5), 
10_{39}(5), 
10_{40}(5), 
10_{41}(5), 
10_{42}(5), 
10_{43}(5), 
10_{44}(5), 
$ \\ & $
10_{45}(5), 
10_{46}(5), 
10_{47}(5), 
10_{48}(5), 
10_{49}(5), 
10_{50}(5), 
10_{51}(5), 
10_{52}(5), 
$ \\ & $
10_{53}(5), 
10_{54}(5), 
10_{55}(5), 
10_{56}(5), 
10_{57}(5), 
10_{58}(5), 
10_{59}(5), 
10_{60}(5), 
$ \\ & $
10_{61}(5), 
10_{62}(5), 
10_{63}(5), 
10_{64}(5), 
10_{65}(5), 
10_{66}(5), 
10_{67}(5), 
10_{68}(5), 
$ \\ & $
10_{69}(5), 
10_{70}(5), 
10_{71}(5), 
10_{72}(5), 
10_{73}(5), 
10_{74}(5), 
10_{75}(5), 
10_{76}(5), 
$ \\ & $
10_{77}(5), 
10_{78}(5), 
10_{79}(5), 
10_{80}(5), 
10_{81}(5), 
10_{82}(5), 
10_{83}(5), 
10_{84}(5), 
$ \\ & $
10_{85}(5), 
10_{86}(5), 
10_{87}(5), 
10_{88}(5), 
10_{89}(5), 
10_{90}(5), 
10_{91}(5), 
10_{92}(5), 
$ \\ & $
10_{93}(5), 
10_{94}(5), 
10_{95}(5), 
10_{96}(5), 
10_{97}(5), 
10_{98}(5), 
10_{99}(5), 
10_{100}(5), 
$ \\ & $
10_{101}(5), 
10_{102}(5), 
10_{103}(5), 
10_{104}(5), 
10_{105}(5), 
10_{106}(5), 
10_{107}(5), 
10_{108}(5), 
$ \\ & $
10_{109}(5), 
10_{110}(5), 
10_{111}(5), 
10_{112}(5), 
10_{113}(5), 
10_{114}(5), 
10_{115}(5), 
10_{116}(5), 
$ \\ & $
10_{117}(5), 
10_{118}(5), 
10_{119}(5), 
10_{120}(5), 
10_{121}(5), 
10_{122}(5), 
10_{123}(5), 
10_{124}(5), 
$ \\ & $
10_{125}(5), 
10_{126}(5), 
10_{127}(5), 
10_{128}(5), 
10_{129}(5), 
10_{130}(5), 
10_{131}(5), 
10_{132}(5), 
$ \\ & $
10_{133}(5), 
10_{134}(5), 
10_{135}(5), 
10_{136}(5), 
10_{137}(5), 
10_{138}(5), 
10_{139}(5), 
10_{140}(5), 
$ \\ & $
10_{141}(5), 
10_{142}(5), 
10_{143}(5), 
10_{144}(5), 
10_{145}(5), 
10_{146}(7), 
10_{147}(5), 
10_{148}(5), 
$ \\ & $
10_{149}(5), 
10_{150}(5), 
10_{151}(5), 
10_{152}(5), 
10_{153}(5), 
10_{154}(5), 
10_{155}(5), 
10_{156}(5), 
$ \\ & $
10_{157}(5), 
10_{158}(5), 
10_{159}(7), 
10_{160}(5), 
10_{161}(5), 
10_{163}(5), 
10_{164}(5), 
10_{165}(5), 
$ \\ & $
10_{166}(5), 
11a_{1}(5), 
11a_{2}(5), 
11a_{3}(5), 
11a_{4}(5), 
11a_{5}(5), 
11a_{6}(5), 
11a_{7}(5), 
$ \\ & $
11a_{8}(5), 
11a_{9}(5), 
11a_{10}(5), 
11a_{11}(5), 
11a_{12}(5), 
11a_{13}(5), 
11a_{14}(5), 
11a_{15}(5), 
$ \\ & $
11a_{16}(5), 
11a_{17}(5), 
11a_{18}(5), 
11a_{19}(5), 
11a_{20}(5), 
11a_{21}(5), 
11a_{22}(5), 
11a_{23}(5), 
$ \\ & $
11a_{24}(5), 
11a_{25}(5), 
11a_{26}(5), 
11a_{27}(5), 
11a_{28}(5), 
11a_{29}(5), 
11a_{30}(5), 
11a_{31}(5), 
$ \\ & $
11a_{32}(5), 
11a_{33}(5), 
11a_{34}(5), 
11a_{35}(5), 
11a_{36}(5), 
11a_{37}(5), 
11a_{38}(5), 
11a_{39}(5), 
$ \\ & $
11a_{40}(5), 
11a_{41}(5), 
11a_{42}(5), 
11a_{43}(7), 
11a_{44}(5), 
11a_{45}(5), 
11a_{46}(5), 
11a_{47}(5), 
$ \\ & $
11a_{48}(5), 
11a_{49}(5), 
11a_{50}(5), 
11a_{51}(5), 
11a_{52}(5), 
11a_{53}(5), 
11a_{54}(5), 
11a_{55}(5), 
$ \\ & $
11a_{56}(5), 
11a_{57}(5), 
11a_{58}(5), 
11a_{59}(5), 
11a_{60}(5), 
11a_{61}(5), 
11a_{62}(5), 
11a_{63}(5), 
$ \\ & $
11a_{64}(5), 
11a_{65}(5), 
11a_{66}(5), 
11a_{67}(5), 
11a_{68}(5), 
11a_{69}(5), 
11a_{70}(5), 
11a_{71}(5), 
$ \\ & $
11a_{72}(5), 
11a_{73}(5), 
11a_{74}(5), 
11a_{75}(5), 
11a_{76}(5), 
11a_{77}(5), 
11a_{78}(5), 
11a_{79}(5), 
$ \\ & $
11a_{80}(5), 
11a_{81}(5), 
11a_{82}(5), 
11a_{83}(5), 
11a_{84}(5), 
11a_{85}(5), 
11a_{86}(5), 
11a_{87}(5), 
$ \\ & $
11a_{88}(5), 
11a_{89}(5), 
11a_{90}(5), 
11a_{91}(5), 
11a_{92}(5), 
11a_{93}(5), 
11a_{94}(5), 
11a_{95}(5), 
$ \\ & $
11a_{96}(5), 
11a_{97}(5), 
11a_{98}(5), 
11a_{99}(5), 
11a_{100}(5), 
11a_{101}(5), 
11a_{102}(5), 
11a_{103}(5), 
$ \\ & $
11a_{104}(5), 
11a_{105}(5), 
11a_{106}(5), 
11a_{107}(5), 
11a_{108}(5), 
11a_{109}(5), 
11a_{110}(5), 
11a_{111}(5), 
$ \\ & $
11a_{112}(5), 
11a_{113}(5), 
11a_{114}(5), 
11a_{115}(5), 
11a_{116}(5), 
11a_{117}(5), 
11a_{118}(5), 
11a_{119}(5), 
$ \\ & $
11a_{120}(5), 
11a_{121}(5), 
11a_{122}(5), 
11a_{123}(5), 
11a_{124}(5), 
11a_{125}(5), 
11a_{126}(5), 
11a_{127}(5), 
$ \\ & $
11a_{128}(5), 
11a_{129}(5), 
11a_{130}(5), 
11a_{131}(5), 
11a_{132}(5), 
11a_{133}(5), 
11a_{134}(5), 
11a_{135}(5), 
$ \\ & $
11a_{136}(5), 
11a_{137}(5), 
11a_{138}(5), 
11a_{139}(5), 
11a_{140}(5), 
11a_{141}(5), 
11a_{142}(5), 
11a_{143}(5), 
$ \\ & $
11a_{144}(5), 
11a_{145}(5), 
11a_{146}(5), 
11a_{147}(5), 
11a_{148}(5), 
11a_{149}(5), 
11a_{150}(5), 
11a_{151}(5), 
$ \\ & $
11a_{152}(5), 
11a_{153}(5), 
11a_{154}(5), 
11a_{155}(5), 
11a_{156}(5), 
11a_{157}(5), 
11a_{158}(5), 
11a_{159}(5), 
$ \\ & $
11a_{160}(5), 
11a_{161}(5), 
11a_{162}(5), 
11a_{163}(5), 
11a_{164}(5), 
11a_{165}(5), 
11a_{166}(5), 
11a_{167}(5), 
$ \\ & $
11a_{168}(5), 
11a_{169}(5), 
11a_{170}(5), 
11a_{171}(5), 
11a_{172}(5), 
11a_{173}(5), 
11a_{174}(5), 
11a_{175}(5), 
$ \\ & $
11a_{176}(5), 
11a_{177}(5), 
11a_{178}(5), 
11a_{179}(5), 
11a_{180}(5), 
11a_{181}(5), 
11a_{182}(5), 
11a_{183}(5), 
$ \\ & $
11a_{184}(5), 
11a_{185}(5), 
11a_{186}(5), 
11a_{187}(5), 
11a_{188}(5), 
11a_{189}(5), 
11a_{190}(5), 
11a_{191}(5), 
$ \\ & $
11a_{192}(5), 
11a_{193}(5), 
11a_{194}(5), 
11a_{195}(5), 
11a_{196}(5), 
11a_{197}(5), 
11a_{198}(5), 
11a_{199}(5), 
$ \\ & $
11a_{200}(5), 
11a_{201}(5), 
11a_{202}(5), 
11a_{203}(5), 
11a_{204}(5), 
11a_{205}(5), 
11a_{206}(5), 
11a_{207}(5), 
$ \\ & $
11a_{208}(5), 
11a_{209}(5), 
11a_{210}(5), 
11a_{211}(5), 
11a_{212}(5), 
11a_{213}(5), 
11a_{214}(5), 
11a_{215}(5), 
$ \\ & $
11a_{216}(5), 
11a_{217}(5), 
11a_{218}(5), 
11a_{219}(5), 
11a_{220}(5), 
11a_{221}(5), 
11a_{222}(5), 
11a_{223}(5), 
$ \\ & $
11a_{224}(5), 
11a_{225}(5), 
11a_{226}(5), 
11a_{227}(5), 
11a_{228}(5), 
11a_{229}(5), 
11a_{230}(5), 
11a_{231}(7), 
$ \\ & $
11a_{232}(5), 
11a_{233}(5), 
11a_{234}(5), 
11a_{235}(5), 
11a_{236}(5), 
11a_{237}(5), 
11a_{238}(5), 
11a_{239}(5), 
$ \\ & $
11a_{240}(5), 
11a_{241}(5), 
11a_{242}(5), 
11a_{243}(5), 
11a_{244}(5), 
11a_{245}(5), 
11a_{246}(5), 
11a_{247}(5), 
$ \\ & $
11a_{248}(5), 
11a_{249}(5), 
11a_{250}(5), 
11a_{251}(5), 
11a_{252}(5), 
11a_{253}(5), 
11a_{254}(5), 
11a_{255}(5), 
$ \\ & $
11a_{256}(5), 
11a_{257}(5), 
11a_{258}(5), 
11a_{259}(5), 
11a_{260}(5), 
11a_{261}(5), 
11a_{262}(5), 
11a_{263}(5), 
$ \\ & $
11a_{264}(5), 
11a_{265}(5), 
11a_{266}(5), 
11a_{267}(5), 
11a_{268}(5), 
11a_{269}(5), 
11a_{270}(5), 
11a_{271}(5), 
$ \\ & $
11a_{272}(5), 
11a_{273}(5), 
11a_{274}(5), 
11a_{275}(5), 
11a_{276}(5), 
11a_{277}(5), 
11a_{278}(5), 
11a_{279}(5), 
$ \\ & $
11a_{280}(5), 
11a_{281}(5), 
11a_{282}(5), 
11a_{283}(5), 
11a_{284}(5), 
11a_{285}(5), 
11a_{286}(5), 
11a_{287}(5), 
$ \\ & $
11a_{288}(5), 
11a_{289}(5), 
11a_{290}(5), 
11a_{291}(5), 
11a_{292}(5), 
11a_{293}(5), 
11a_{294}(5), 
11a_{295}(5), 
$ \\ & $
11a_{296}(5), 
11a_{297}(5), 
11a_{298}(5), 
11a_{299}(5), 
11a_{300}(5), 
11a_{301}(5), 
11a_{302}(5), 
11a_{303}(5), 
$ \\ & $
11a_{304}(5), 
11a_{305}(5), 
11a_{306}(5), 
11a_{307}(5), 
11a_{308}(5), 
11a_{309}(5), 
11a_{310}(5), 
11a_{311}(5), 
$ \\ & $
11a_{312}(5), 
11a_{313}(5), 
11a_{314}(5), 
11a_{315}(5), 
11a_{316}(5), 
11a_{317}(5), 
11a_{318}(5), 
11a_{319}(5), 
$ \\ & $
11a_{320}(5), 
11a_{321}(5), 
11a_{322}(5), 
11a_{323}(5), 
11a_{324}(5), 
11a_{325}(5), 
11a_{326}(5), 
11a_{327}(5), 
$ \\ & $
11a_{328}(5), 
11a_{329}(5), 
11a_{330}(5), 
11a_{331}(5), 
11a_{332}(5), 
11a_{333}(5), 
11a_{334}(5), 
11a_{335}(5), 
$ \\ & $
11a_{336}(5), 
11a_{337}(5), 
11a_{338}(5), 
11a_{339}(5), 
11a_{340}(5), 
11a_{341}(5), 
11a_{342}(5), 
11a_{343}(5), 
$ \\ & $
11a_{344}(7), 
11a_{345}(5), 
11a_{346}(5), 
11a_{347}(5), 
11a_{348}(5), 
11a_{349}(5), 
11a_{350}(5), 
11a_{351}(5), 
$ \\ & $
11a_{352}(5), 
11a_{353}(7), 
11a_{354}(7), 
11a_{355}(5), 
11a_{356}(5), 
11a_{357}(5), 
11a_{358}(5), 
11a_{359}(5), 
$ \\ & $
11a_{360}(5), 
11a_{361}(5), 
11a_{362}(5), 
11a_{363}(5), 
11a_{364}(5), 
11a_{365}(5), 
11a_{366}(5), 
11a_{367}(5), 
$ \\ & $
11n_{1}(5), 
11n_{2}(5), 
11n_{3}(5), 
11n_{4}(5), 
11n_{5}(5), 
11n_{6}(5), 
11n_{7}(5), 
11n_{8}(5), 
$ \\ & $
11n_{9}(5), 
11n_{10}(5), 
11n_{11}(5), 
11n_{12}(5), 
11n_{13}(5), 
11n_{14}(5), 
11n_{15}(5), 
11n_{16}(5), 
$ \\ & $
11n_{17}(5), 
11n_{18}(5), 
11n_{19}(5), 
11n_{20}(5), 
11n_{21}(5), 
11n_{22}(5), 
11n_{23}(5), 
11n_{24}(5), 
$ \\ & $
11n_{25}(5), 
11n_{26}(5), 
11n_{27}(5), 
11n_{28}(5), 
11n_{29}(5), 
11n_{30}(5), 
11n_{31}(5), 
11n_{32}(5), 
$ \\ & $
11n_{33}(5), 
11n_{34}(5), 
11n_{35}(5), 
11n_{36}(5), 
11n_{37}(5), 
11n_{38}(5), 
11n_{39}(5), 
11n_{40}(5), 
$ \\ & $
11n_{41}(5), 
11n_{43}(5), 
11n_{44}(5), 
11n_{45}(5), 
11n_{46}(5), 
11n_{47}(5), 
11n_{48}(5), 
11n_{49}(5), 
$ \\ & $
11n_{50}(5), 
11n_{51}(5), 
11n_{52}(5), 
11n_{53}(5), 
11n_{54}(5), 
11n_{55}(5), 
11n_{56}(5), 
11n_{57}(5), 
$ \\ & $
11n_{58}(5), 
11n_{59}(5), 
11n_{60}(5), 
11n_{61}(5), 
11n_{62}(5), 
11n_{63}(5), 
11n_{64}(5), 
11n_{65}(5), 
$ \\ & $
11n_{66}(5), 
11n_{67}(5), 
11n_{68}(5), 
11n_{69}(5), 
11n_{70}(5), 
11n_{71}(5), 
11n_{72}(5), 
11n_{73}(5), 
$ \\ & $
11n_{74}(5), 
11n_{75}(5), 
11n_{76}(5), 
11n_{77}(5), 
11n_{78}(5), 
11n_{79}(5), 
11n_{80}(5), 
11n_{81}(5), 
$ \\ & $
11n_{82}(5), 
11n_{83}(5), 
11n_{84}(5), 
11n_{85}(5), 
11n_{86}(5), 
11n_{87}(5), 
11n_{88}(5), 
11n_{89}(5), 
$ \\ & $
11n_{90}(5), 
11n_{91}(5), 
11n_{92}(5), 
11n_{93}(5), 
11n_{94}(5), 
11n_{95}(5), 
11n_{96}(5), 
11n_{97}(5), 
$ \\ & $
11n_{98}(5), 
11n_{99}(5), 
11n_{100}(5), 
11n_{101}(5), 
11n_{102}(5), 
11n_{103}(5), 
11n_{104}(5), 
11n_{105}(7), 
$ \\ & $
11n_{106}(5), 
11n_{107}(5), 
11n_{108}(5), 
11n_{109}(5), 
11n_{110}(5), 
11n_{111}(5), 
11n_{112}(5), 
11n_{113}(5), 
$ \\ & $
11n_{114}(5), 
11n_{115}(5), 
11n_{116}(5), 
11n_{117}(5), 
11n_{118}(5), 
11n_{119}(5), 
11n_{120}(5), 
11n_{121}(5), 
$ \\ & $
11n_{122}(5), 
11n_{123}(5), 
11n_{124}(5), 
11n_{125}(5), 
11n_{126}(5), 
11n_{127}(5), 
11n_{128}(5), 
11n_{129}(5), 
$ \\ & $
11n_{130}(5), 
11n_{131}(5), 
11n_{132}(5), 
11n_{133}(5), 
11n_{134}(5), 
11n_{135}(5), 
11n_{136}(5), 
11n_{137}(5), 
$ \\ & $
11n_{138}(5), 
11n_{139}(5), 
11n_{140}(5), 
11n_{141}(7), 
11n_{142}(5), 
11n_{143}(5), 
11n_{144}(5), 
11n_{145}(5), 
$ \\ & $
11n_{146}(5), 
11n_{147}(5), 
11n_{148}(5), 
11n_{149}(5), 
11n_{150}(5), 
11n_{151}(5), 
11n_{152}(5), 
11n_{153}(5), 
$ \\ & $
11n_{154}(5), 
11n_{155}(5), 
11n_{156}(5), 
11n_{157}(5), 
11n_{158}(5), 
11n_{159}(5), 
11n_{160}(5), 
11n_{161}(5), 
$ \\ & $
11n_{162}(5), 
11n_{163}(5), 
11n_{164}(5), 
11n_{165}(5), 
11n_{166}(5), 
11n_{167}(5), 
11n_{168}(5), 
11n_{169}(5), 
$ \\ & $
11n_{170}(5), 
11n_{171}(5), 
11n_{172}(5), 
11n_{173}(5), 
11n_{174}(5), 
11n_{175}(5), 
11n_{176}(5), 
11n_{177}(5), 
$ \\ & $
11n_{178}(5), 
11n_{179}(5), 
11n_{180}(5), 
11n_{181}(5), 
11n_{182}(5), 
11n_{183}(5), 
11n_{184}(5), 
11n_{185}(5) 
$ \\
\hline
$11n_{43}$ & 
$
10_{92}(5), 
11a_{153}(5), 
11a_{224}(5), 
11n_{35}(5) 
$ \\
\hline
$11n_{44}$ & 
$
11n_{36}(5) 
$ \\
\hline
$11n_{45}$ & 
$
8_{8}(5), 
10_{40}(5), 
10_{103}(5), 
10_{129}(5), 
11a_{67}(5), 
11a_{104}(5), 
11a_{168}(5), 
11n_{39}(5), 
$ \\ & $
11n_{50}(5), 
11n_{132}(5) 
$ \\
\hline
$11n_{46}$ & 
$
10_{57}(5), 
11n_{40}(5) 
$ \\
\hline
$11n_{47}$ & 
$
11n_{41}(5) 
$ \\
\hline
$11n_{49}$ & 
$
11n_{116}(3) 
$ \\
\hline
$11n_{50}$ & 
$
8_{8}(5), 
10_{40}(5), 
10_{103}(5), 
10_{129}(5), 
11a_{67}(5), 
11a_{104}(5), 
11a_{168}(5), 
11n_{39}(5), 
$ \\ & $
11n_{45}(5), 
11n_{132}(5) 
$ \\
\hline
$11n_{51}$ & 
$
10_{112}(5), 
10_{127}(5), 
10_{150}(5), 
11a_{184}(5), 
11a_{348}(5) 
$ \\
\hline
$11n_{52}$ & 
$
9_{32}(7), 
11a_{73}(7), 
11n_{124}(7) 
$ \\
\hline
$11n_{53}$ & 
$
8_{17}(5), 
11a_{176}(5), 
11a_{350}(5) 
$ \\
\hline
$11n_{54}$ & 
$
10_{151}(5), 
11n_{129}(5) 
$ \\
\hline
$11n_{55}$ & 
$
9_{33}(7), 
11a_{171}(7) 
$ \\
\hline
$11n_{56}$ & 
$
8_{16}(5), 
10_{156}(5), 
11a_{175}(5), 
11a_{306}(5), 
11n_{15}(5), 
11n_{58}(5) 
$ \\
\hline
$11n_{58}$ & 
$
8_{16}(5), 
10_{156}(5), 
11a_{175}(5), 
11a_{306}(5), 
11n_{15}(5), 
11n_{56}(5) 
$ \\
\hline
$11n_{59}$ & 
$
11n_{8}(5) 
$ \\
\hline
$11n_{60}$ & 
$
10_{46}(5) 
$ \\
\hline
$11n_{62}$ & 
$
10_{146}(2), 
11n_{18}(2) 
$ \\
\hline
$11n_{63}$ & 
$
9_{15}(2), 
10_{166}(5), 
11a_{117}(2), 
11a_{152}(5), 
11n_{101}(2) 
$ \\
\hline
$11n_{65}$ & 
$
8_{15}(3) 
$ \\
\hline
$11n_{66}$ & 
$
9_{40}(2), 
10_{59}(2) 
$ \\
\hline
$11n_{67}$ & 
$
6_{1}(5), 
8_{11}(5), 
9_{37}(5), 
9_{46}(5), 
10_{21}(5), 
10_{67}(5), 
10_{74}(5), 
10_{87}(5), 
$ \\ & $
10_{98}(5), 
10_{147}(5), 
11a_{6}(5), 
11a_{8}(5), 
11a_{38}(5), 
11a_{58}(5), 
11a_{102}(5), 
11a_{103}(5), 
$ \\ & $
11a_{132}(5), 
11a_{135}(5), 
11a_{165}(5), 
11a_{181}(5), 
11a_{187}(5), 
11a_{199}(5), 
11a_{201}(5), 
11a_{249}(5), 
$ \\ & $
11a_{352}(5), 
11n_{68}(5), 
11n_{69}(5), 
11n_{72}(5), 
11n_{97}(5), 
11n_{100}(5), 
11n_{122}(5), 
11n_{139}(5) 
$ \\
\hline
$11n_{68}$ & 
$
10_{67}(5), 
10_{74}(5) 
$ \\
\hline
$11n_{69}$ & 
$
10_{21}(5) 
$ \\
\hline
$11n_{70}$ & 
$
10_{9}(5) 
$ \\
\hline
$11n_{71}$ & 
$
10_{65}(3), 
10_{77}(3), 
11n_{75}(5) 
$ \\
\hline
$11n_{72}$ & 
$
10_{87}(2), 
10_{98}(2), 
11a_{58}(2), 
11a_{165}(2) 
$ \\
\hline
$11n_{73}$ & 
$
8_{10}(3), 
8_{18}(2), 
8_{20}(2), 
9_{24}(3), 
10_{62}(2), 
10_{65}(2), 
10_{77}(2), 
10_{82}(2), 
$ \\ & $
10_{87}(2), 
10_{98}(2), 
10_{99}(3), 
10_{140}(2), 
10_{143}(3), 
11a_{43}(3), 
11a_{44}(3), 
11a_{47}(3), 
$ \\ & $
11a_{57}(3), 
11a_{58}(2), 
11a_{72}(2), 
11a_{108}(2), 
11a_{109}(2), 
11a_{139}(2), 
11a_{157}(3), 
11a_{165}(2), 
$ \\ & $
11a_{231}(3), 
11a_{263}(3), 
11a_{264}(2), 
11a_{305}(2), 
11a_{332}(2), 
11n_{71}(2), 
11n_{72}(3), 
11n_{74}(2), 
$ \\ & $
11n_{75}(5), 
11n_{76}(3), 
11n_{77}(3), 
11n_{78}(3), 
11n_{81}(3), 
11n_{85}(3), 
11n_{106}(3), 
11n_{164}(3) 
$ \\
\hline
$11n_{74}$ & 
$
8_{10}(3), 
8_{18}(2), 
8_{20}(3), 
9_{24}(3), 
10_{62}(3), 
10_{65}(3), 
10_{77}(3), 
10_{82}(3), 
$ \\ & $
10_{87}(3), 
10_{98}(3), 
10_{99}(5), 
10_{140}(3), 
10_{143}(3), 
11a_{43}(5), 
11a_{44}(5), 
11a_{47}(5), 
$ \\ & $
11a_{57}(5), 
11a_{58}(3), 
11a_{72}(3), 
11a_{108}(3), 
11a_{109}(3), 
11a_{139}(3), 
11a_{157}(5), 
11a_{165}(3), 
$ \\ & $
11a_{231}(5), 
11a_{263}(5), 
11a_{264}(3), 
11a_{305}(3), 
11a_{332}(5), 
11n_{71}(5), 
11n_{72}(5), 
11n_{73}(5), 
$ \\ & $
11n_{75}(5), 
11n_{76}(5), 
11n_{77}(5), 
11n_{78}(5), 
11n_{81}(5), 
11n_{85}(3), 
11n_{106}(3), 
11n_{164}(3) 
$ \\
\hline
$11n_{75}$ & 
$
10_{65}(2), 
10_{77}(2), 
11n_{71}(2) 
$ \\
\hline
$11n_{76}$ & 
$
10_{62}(2), 
11n_{78}(3) 
$ \\
\hline
$11n_{78}$ & 
$
10_{62}(2), 
11n_{76}(3) 
$ \\
\hline
$11n_{79}$ & 
$
11n_{138}(2) 
$ \\
\hline
$11n_{82}$ & 
$
10_{85}(3) 
$ \\
\hline
$11n_{83}$ & 
$
9_{41}(3), 
11a_{283}(3) 
$ \\
\hline
$11n_{84}$ & 
$
9_{12}(3), 
10_{122}(3), 
11a_{297}(3), 
11n_{185}(7) 
$ \\
\hline
$11n_{85}$ & 
$
8_{18}(2), 
9_{24}(5), 
11a_{157}(5), 
11a_{264}(2), 
11a_{305}(2), 
11n_{164}(5) 
$ \\
\hline
$11n_{86}$ & 
$
11a_{57}(3), 
11a_{108}(2), 
11a_{139}(2), 
11a_{231}(3), 
11a_{351}(2) 
$ \\
\hline
$11n_{87}$ & 
$
9_{28}(3), 
9_{29}(2), 
10_{164}(2), 
11a_{72}(2) 
$ \\
\hline
$11n_{92}$ & 
$
11n_{158}(2) 
$ \\
\hline
$11n_{93}$ & 
$
11a_{242}(5) 
$ \\
\hline
$11n_{95}$ & 
$
9_{11}(5) 
$ \\
\hline
$11n_{96}$ & 
$
11n_{107}(3) 
$ \\
\hline
$11n_{97}$ & 
$
6_{1}(5), 
8_{11}(5), 
9_{37}(5), 
9_{46}(5), 
10_{21}(5), 
10_{67}(5), 
10_{74}(5), 
10_{87}(5), 
$ \\ & $
10_{98}(5), 
10_{147}(5), 
11a_{6}(5), 
11a_{8}(5), 
11a_{38}(5), 
11a_{58}(5), 
11a_{102}(5), 
11a_{103}(5), 
$ \\ & $
11a_{132}(5), 
11a_{135}(5), 
11a_{165}(5), 
11a_{181}(5), 
11a_{187}(5), 
11a_{199}(5), 
11a_{201}(5), 
11a_{249}(5), 
$ \\ & $
11a_{352}(5), 
11n_{67}(5), 
11n_{68}(5), 
11n_{69}(5), 
11n_{72}(5), 
11n_{100}(5), 
11n_{122}(5), 
11n_{139}(5) 
$ \\
\hline
$11n_{98}$ & 
$
10_{78}(2), 
11n_{105}(2) 
$ \\
\hline
$11n_{99}$ & 
$
10_{144}(5) 
$ \\
\hline
$11n_{100}$ & 
$
9_{37}(5), 
11a_{6}(2), 
11a_{132}(5), 
11a_{352}(3) 
$ \\
\hline
$11n_{101}$ & 
$
9_{15}(5), 
10_{166}(5), 
11a_{117}(5), 
11a_{152}(5), 
11n_{63}(5) 
$ \\
\hline
$11n_{102}$ & 
$
11n_{38}(2), 
11n_{64}(5), 
11n_{81}(5), 
11n_{143}(2) 
$ \\
\hline
$11n_{103}$ & 
$
11n_{10}(5), 
11n_{144}(5) 
$ \\
\hline
$11n_{105}$ & 
$
10_{78}(3), 
11n_{98}(2) 
$ \\
\hline
$11n_{106}$ & 
$
8_{10}(5), 
10_{99}(5), 
10_{143}(5), 
11a_{157}(5), 
11a_{264}(2), 
11a_{305}(2) 
$ \\
\hline
$11n_{109}$ & 
$
11n_{137}(2) 
$ \\
\hline
$11n_{110}$ & 
$
11a_{232}(3) 
$ \\
\hline
$11n_{112}$ & 
$
9_{31}(5), 
11n_{11}(5), 
11n_{22}(5), 
11n_{127}(5) 
$ \\
\hline
$11n_{114}$ & 
$
11a_{195}(7), 
11a_{273}(7) 
$ \\
\hline
$11n_{116}$ & 
$
11n_{49}(5) 
$ \\
\hline
$11n_{117}$ & 
$
10_{20}(5), 
10_{163}(5) 
$ \\
\hline
$11n_{118}$ & 
$
10_{160}(2), 
11a_{203}(2) 
$ \\
\hline
$11n_{119}$ & 
$
9_{34}(2), 
11n_{32}(5) 
$ \\
\hline
$11n_{121}$ & 
$
11n_{14}(2) 
$ \\
\hline
$11n_{122}$ & 
$
8_{11}(5), 
10_{87}(2), 
10_{98}(5), 
10_{147}(5), 
11a_{6}(2), 
11a_{58}(2), 
11a_{132}(5), 
11a_{165}(2), 
$ \\ & $
11a_{352}(3), 
11n_{72}(5) 
$ \\
\hline
$11n_{123}$ & 
$
11a_{271}(2) 
$ \\
\hline
$11n_{124}$ & 
$
9_{32}(7), 
11a_{73}(7), 
11n_{52}(7) 
$ \\
\hline
$11n_{125}$ & 
$
11a_{332}(3), 
11n_{176}(7) 
$ \\
\hline
$11n_{127}$ & 
$
9_{31}(5), 
11n_{11}(5), 
11n_{22}(5), 
11n_{112}(5) 
$ \\
\hline
$11n_{128}$ & 
$
9_{22}(3), 
11a_{261}(3) 
$ \\
\hline
$11n_{129}$ & 
$
10_{151}(5), 
11n_{54}(5) 
$ \\
\hline
$11n_{130}$ & 
$
9_{30}(7), 
11a_{71}(3), 
11a_{248}(3) 
$ \\
\hline
$11n_{131}$ & 
$
11n_{7}(7), 
11n_{160}(7) 
$ \\
\hline
$11n_{132}$ & 
$
8_{8}(7), 
10_{40}(7), 
10_{103}(7), 
10_{129}(7), 
11a_{67}(7), 
11a_{104}(7), 
11a_{168}(7), 
11n_{39}(7), 
$ \\ & $
11n_{45}(7), 
11n_{50}(7) 
$ \\
\hline
$11n_{134}$ & 
$
9_{25}(5), 
11a_{100}(5), 
11a_{290}(5) 
$ \\
\hline
$11n_{135}$ & 
$
11n_{19}(5) 
$ \\
\hline
$11n_{137}$ & 
$
11n_{109}(2) 
$ \\
\hline
$11n_{138}$ & 
$
11n_{79}(2) 
$ \\
\hline
$11n_{139}$ & 
$
6_{1}(5), 
8_{11}(5), 
9_{37}(5), 
9_{46}(5), 
10_{21}(5), 
10_{67}(5), 
10_{74}(5), 
10_{87}(7), 
$ \\ & $
10_{98}(7), 
10_{147}(5), 
11a_{6}(5), 
11a_{8}(5), 
11a_{38}(5), 
11a_{58}(5), 
11a_{102}(7), 
11a_{103}(5), 
$ \\ & $
11a_{132}(5), 
11a_{135}(5), 
11a_{165}(5), 
11a_{181}(7), 
11a_{187}(5), 
11a_{199}(7), 
11a_{201}(5), 
11a_{249}(5), 
$ \\ & $
11a_{352}(5), 
11n_{67}(5), 
11n_{68}(5), 
11n_{69}(5), 
11n_{72}(11), 
11n_{97}(5), 
11n_{100}(5), 
11n_{122}(5) 
$ \\
\hline
$11n_{143}$ & 
$
11n_{81}(3) 
$ \\
\hline
$11n_{144}$ & 
$
11n_{10}(5), 
11n_{103}(5) 
$ \\
\hline
$11n_{146}$ & 
$
11n_{167}(5) 
$ \\
\hline
$11n_{148}$ & 
$
11a_{223}(2) 
$ \\
\hline
$11n_{150}$ & 
$
11a_{258}(5) 
$ \\
\hline
$11n_{151}$ & 
$
8_{6}(5), 
10_{32}(5), 
11a_{29}(5), 
11n_{20}(5), 
11n_{152}(5) 
$ \\
\hline
$11n_{152}$ & 
$
8_{6}(5), 
10_{32}(5), 
11a_{29}(5), 
11n_{20}(5), 
11n_{151}(5) 
$ \\
\hline
$11n_{154}$ & 
$
10_{44}(5) 
$ \\
\hline
$11n_{156}$ & 
$
10_{71}(5), 
11n_{179}(5) 
$ \\
\hline
$11n_{157}$ & 
$
11a_{239}(3) 
$ \\
\hline
$11n_{160}$ & 
$
11n_{7}(5), 
11n_{131}(5) 
$ \\
\hline
$11n_{161}$ & 
$
10_{108}(5) 
$ \\
\hline
$11n_{162}$ & 
$
9_{39}(3) 
$ \\
\hline
$11n_{163}$ & 
$
10_{105}(5) 
$ \\
\hline
$11n_{164}$ & 
$
8_{18}(2), 
9_{24}(2), 
11a_{157}(2), 
11a_{264}(2), 
11a_{305}(2), 
11n_{85}(2) 
$ \\
\hline
$11n_{165}$ & 
$
10_{60}(3) 
$ \\
\hline
$11n_{167}$ & 
$
11n_{146}(5) 
$ \\
\hline
$11n_{171}$ & 
$
11a_{238}(5) 
$ \\
\hline
$11n_{172}$ & 
$
9_{27}(5), 
11a_{196}(5), 
11a_{216}(5), 
11a_{286}(5), 
11n_{4}(5), 
11n_{21}(5) 
$ \\
\hline
$11n_{174}$ & 
$
11a_{64}(3) 
$ \\
\hline
$11n_{176}$ & 
$
11a_{332}(3), 
11n_{125}(5) 
$ \\
\hline
$11n_{179}$ & 
$
10_{71}(5), 
11n_{156}(5) 
$ \\
\hline
$11n_{180}$ & 
$
11a_{339}(5) 
$ \\
\hline
$11n_{181}$ & 
$
11a_{318}(2) 
$ \\
\hline
$11n_{184}$ & 
$
10_{84}(3), 
11a_{46}(5) 
$ \\
\hline
$11n_{185}$ & 
$
10_{122}(2)
$ \\
\hline
\end{longtable}
